Optimizing Fairness in Production Planning: A Human-Centric Approach to Machine and Workforce Allocation

This work presents a two-layer, human-centric production planning framework designed to optimize both operational efficiency and workforce fairness in industrial manufacturing. The first layer formulates the Order-Line allocation as a Constraint Programming (CP) problem, generating high-utilization production schedules that respect machine capacities, processing times, and due dates. The second layer models Worker-Line allocation as a Markov Decision Process (MDP), integrating human factors such as worker preference, experience, resilience, and medical constraints into the assignment process. Three solution strategies, greedy allocation, MCTS, and RL, are implemented and compared across multiple evaluation scenarios. The proposed system is validated through 16 test sessions with domain experts from the automotive industry, combining quantitative key performance indicators (KPIs) with expert ratings. Results indicate that the CP-based scheduling approach produces compact, feasible production plans with low tardiness, while the MDP-based worker allocation significantly improves fairness and preference alignment compared to baseline approaches. Domain experts rated both the Order-Line and Worker-Line components as effective and highlighted opportunities to further refine the objective function to penalize excessive earliness and improve continuity in worker assignments. Overall, the findings demonstrate that combining CP with learning-based decision-making provides a robust approach for human-centric production planning. The approach enables simultaneous optimization of throughput and workforce well-being, offering a practical foundation for fair and efficient manufacturing scheduling in industrial settings.

==> (inline-0) <==
\begin{tikzpicture}

\begin{scope}[shift={(0,-3.5)}, scale=0.125]
    % axis
    \draw[-latex] (0,19) node[above] {} -- (0,0) --  (44,0);

    % X Axis ticks
    \foreach \x/\xtext in {4, 12,...,40}
    \draw[shift={(\x,0)}] (0,0) -- (0,-0.75);
    
    \foreach \x/\xtext in {0, 8,...,40}
    \draw[shift={(\x,0)}] (0,0) -- (0,-1);

    % Y Axis labels
    \node[align=left, anchor=west] at (-10, 16) {\tiny Geometry 8};
    \node[align=left, anchor=west] at (-10, 14) {\tiny Geometry 7};
    \node[align=left, anchor=west] at (-10, 12) {\tiny Geometry 6};
    \node[align=left, anchor=west] at (-10, 10) {\tiny Geometry 5};
    \node[align=left, anchor=west] at (-10, 8) {\tiny Geometry 4};
    \node[align=left, anchor=west] at (-10, 6) {\tiny Geometry 3};
    \node[align=left, anchor=west] at (-10, 4) {\tiny Geometry 2};
    \node[align=left, anchor=west] at (-10, 2) {\tiny Geometry 1};
    
    % X Axis labels
    \node[align=left, anchor=west] at (45,0) {\scriptsize time};
    \node[align=center, anchor=north, yshift=0.1mm] at (48.5,-1) {\tiny [min]};
    \node[align=center, anchor=north, yshift=0.1mm] at (48.5,-3) {\tiny [Day hh:mm]};
    
    \node[align=center, anchor=north] at (0,-1) {\tiny 0};
    \node[align=center, anchor=north] at (8,-1) {\tiny 480};
    \node[align=center, anchor=north] at (16,-1) {\tiny 960};
    \node[align=center, anchor=north] at (24,-1) {\tiny 1440};
    \node[align=center, anchor=north] at (32,-1) {\tiny 1920};
    \node[align=center, anchor=north] at (40,-1) {\tiny 2400};

    \node[align=center, anchor=north] at (0,-3) {\tiny Mon 6:00};
    \node[align=center, anchor=north] at (8,-3) {\tiny Mon 14:00};
    \node[align=center, anchor=north] at (16,-3) {\tiny Mon 22:00};
    \node[align=center, anchor=north] at (24,-3) {\tiny Tue 6:00};
    \node[align=center, anchor=north] at (32,-3) {\tiny Tue 14:00};
    \node[align=center, anchor=north] at (40,-3) {\tiny Tue 22:00};

    % line blue 
    \draw[draw=text, fill=sapphire] (0, 3) rectangle (8, 5);
    % 0 - 8
    %\filldraw[fill=chart-red, draw=text] (1, 4) circle [radius=0.4];
    %\filldraw[fill=chart-green, draw=text] (2, 4) circle [radius=0.4]; %
    %\filldraw[fill=chart-blue, draw=text] (3, 4) circle [radius=0.4]; %
    %\filldraw[fill=chart-orange, draw=text] (4, 4) circle [radius=0.4]; %

    \draw[draw=text, fill=sapphire] (8, 5) rectangle (20, 7);
    % 8 - 16
    %\filldraw[fill=css-AliceBlue, draw=text] (9, 6) circle [radius=0.4]; %
    %\filldraw[fill=css-AntiqueWhite, draw=text] (10, 6) circle [radius=0.4]; %
    %\filldraw[fill=css-Aqua, draw=text] (11, 6) circle [radius=0.4]; %

     % 16 - 20
    %\filldraw[fill=css-Chartreuse, draw=text] (17, 6) circle [radius=0.4];
    %\filldraw[fill=css-Chocolate, draw=text] (18, 6) circle [radius=0.4];
    %\filldraw[fill=css-Coral, draw=text] (19, 6) circle [radius=0.4];
   
    \draw[draw=text, fill=sapphire] (20, 1) rectangle (40, 3);
     % 20 - 24
    %\filldraw[fill=css-Chartreuse, draw=text] (21, 2) circle [radius=0.4];
    %\filldraw[fill=css-Chocolate, draw=text] (22, 2) circle [radius=0.4];
    %\filldraw[fill=css-Coral, draw=text] (23, 2) circle [radius=0.4];
     % 24 - 32
    %\filldraw[fill=chart-maroon, draw=text] (25, 2) circle [radius=0.4];
    %\filldraw[fill=chart-beige, draw=text] (26, 2) circle [radius=0.4];
    %\filldraw[fill=chart-teal, draw=text] (27, 2) circle [radius=0.4];
     % 32 - 40
    %\filldraw[fill=css-BlanchedAlmond, draw=text] (33, 2) circle [radius=0.4];
    %\filldraw[fill=css-BurlyWood, draw=text] (34, 2) circle [radius=0.4];
    %\filldraw[fill=css-CadetBlue, draw=text] (35, 2) circle [radius=0.4];

    % line pink
    \draw[draw=text, fill=pink] (0, 9) rectangle (16, 11);
    % 0 - 8
    %\filldraw[fill=chart-purple, draw=text] (1, 10) circle [radius=0.4]; %
    %\filldraw[fill=chart-cyan, draw=text] (2, 10) circle [radius=0.4]; %
    %\filldraw[fill=chart-magenta, draw=text] (3, 10) circle [radius=0.4];
    %\filldraw[fill=chart-lime, draw=text] (4, 10) circle [radius=0.4]; %
    %\filldraw[fill=chart-pink, draw=text] (5, 10) circle [radius=0.4]; %
    % 8 - 16
    %\filldraw[fill=css-Aquamarine, draw=text] (9, 10) circle [radius=0.4];%
    %\filldraw[fill=css-Azure, draw=text] (10, 10) circle [radius=0.4]; %
    %\filldraw[fill=css-Beige, draw=text] (11, 10) circle [radius=0.4];
    %\filldraw[fill=css-Bisque, draw=text] (12, 10) circle [radius=0.4]; %
    %\filldraw[fill=css-Black, draw=text] (13, 10) circle [radius=0.4]; %

    \draw[draw=text, fill=pink] (16, 7) rectangle (32, 9);
    % 16 - 24
    %\filldraw[fill=css-CornflowerBlue, draw=text] (17, 8) circle [radius=0.4];
    %\filldraw[fill=css-Cornsilk, draw=text] (18, 8) circle [radius=0.4];
    %\filldraw[fill=css-Crimson, draw=text] (19, 8) circle [radius=0.4];
    %\filldraw[fill=css-DarkBlue, draw=text] (20, 8) circle [radius=0.4];
    %\filldraw[fill=css-DarkCyan, draw=text] (21, 8) circle [radius=0.4];

    % 24 - 32
    %\filldraw[fill=chart-green, draw=text] (25, 8) circle [radius=0.4];
    %\filldraw[fill=chart-cyan, draw=text] (26, 8) circle [radius=0.4];
    %\filldraw[fill=chart-purple, draw=text] (27, 8) circle [radius=0.4];
    %\filldraw[fill=chart-mint, draw=text] (28, 8) circle [radius=0.4];

    \draw[draw=text, fill=pink] (32, 11) rectangle (40, 13);
    % 32 - 40
    %\filldraw[fill=css-AntiqueWhite, draw=text] (33, 12) circle [radius=0.4];
    %\filldraw[fill=css-Brown, draw=text] (34, 12) circle [radius=0.4];
    %\filldraw[fill=css-Azure, draw=text] (35, 12) circle [radius=0.4];
    %\filldraw[fill=css-Aquamarine, draw=text] (36, 12) circle [radius=0.4];
    %\filldraw[fill=css-Blue, draw=text] (37, 12) circle [radius=0.4];
    %\filldraw[fill=css-Aqua, draw=text] (38, 12) circle [radius=0.4];

    % line rosewater
    \draw[draw=text, fill=rosewater] (0, 15) rectangle (24, 17);
    % 0 - 8
    %\filldraw[fill=chart-teal, draw=text] (1, 16) circle [radius=0.4]; %
    %\filldraw[fill=chart-lavender, draw=text] (2, 16) circle [radius=0.4];
    %\filldraw[fill=chart-brown, draw=text] (3, 16) circle [radius=0.4]; %
    %\filldraw[fill=chart-beige, draw=text] (4, 16) circle [radius=0.4]; %
    %\filldraw[fill=chart-maroon, draw=text] (5, 16) circle [radius=0.4]; %
    %\filldraw[fill=chart-mint, draw=text] (6, 16) circle [radius=0.4]; %
    % 8 - 16
    %\filldraw[fill=css-BlanchedAlmond, draw=text] (9, 16) circle [radius=0.4]; %
    %\filldraw[fill=css-Blue, draw=text] (10, 16) circle [radius=0.4];
    %\filldraw[fill=css-BlueViolet, draw=text] (11, 16) circle [radius=0.4]; %
    %\filldraw[fill=css-Brown, draw=text] (12, 16) circle [radius=0.4]; %
    %\filldraw[fill=css-BurlyWood, draw=text] (13, 16) circle [radius=0.4]; %
    %\filldraw[fill=css-CadetBlue, draw=text] (14, 16) circle [radius=0.4]; %
    % 16 - 24
    %\filldraw[fill=css-DarkGoldenRod, draw=text] (17, 16) circle [radius=0.4];
    %\filldraw[fill=css-DarkGreen, draw=text] (18, 16) circle [radius=0.4];
    %\filldraw[fill=css-DarkKhaki, draw=text] (19, 16) circle [radius=0.4];
    %\filldraw[fill=css-DarkMagenta, draw=text] (20, 16) circle [radius=0.4];
    %\filldraw[fill=css-DarkOliveGreen, draw=text] (21, 16) circle [radius=0.4];
    %\filldraw[fill=css-DarkOrange, draw=text] (22, 16) circle [radius=0.4];
    
    \draw[draw=text, fill=rosewater] (24, 13) rectangle (40, 15);
    % 24 - 32
    %\filldraw[fill=chart-orange, draw=text] (25, 14) circle [radius=0.4];
    %\filldraw[fill=chart-brown, draw=text] (26, 14) circle [radius=0.4];
    %\filldraw[fill=chart-blue, draw=text] (27, 14) circle [radius=0.4];
    %\filldraw[fill=chart-pink, draw=text] (28, 14) circle [radius=0.4];
    %\filldraw[fill=chart-lime, draw=text] (29, 14) circle [radius=0.4];

    % 32 - 40
    %\filldraw[fill=css-Black, draw=text] (33, 14) circle [radius=0.4];
    %\filldraw[fill=css-BlueViolet, draw=text] (34, 14) circle [radius=0.4];
    %\filldraw[fill=css-Bisque, draw=text] (35, 14) circle [radius=0.4];
    %\filldraw[fill=css-Beige, draw=text] (36, 14) circle [radius=0.4];
    %\filldraw[fill=css-AliceBlue, draw=text] (37, 14) circle [radius=0.4];

    % dashed vert lines
    %\draw[dashed, draw=text] (8,0) -- ++(0,18);
    %\draw[dashed, draw=text] (16,0) -- ++(0,18);
    %\draw[dashed, draw=text] (24,0) -- ++(0,18);
    %\draw[dashed, draw=text] (32,0) -- ++(0,18);
    %\draw[dashed, draw=text] (40,0) -- ++(0,18);
    
\end{scope}

\draw[-latex] (2.5, -4.5) -- ++(0, -0.75);

\begin{scope}[shift={(0,-8)}, scale=0.125,]
    % axis
    \draw[-latex] (0,20) node[above] {} -- (0,0) --  (44,0);

    % line legend
    \draw[ultra thick, draw=rosewater] (0,-9) -- ++(4,0) node[right]{Line $l_1$};
    \draw[ultra thick, draw=pink] (16,-9) -- ++(4,0) node[right]{Line $l_2$};
    \draw[ultra thick, draw=sapphire] (32,-9) -- ++(4,0) node[right]{Line $l_3$};

    % X Axis ticks
    \foreach \x/\xtext in {4, 12,...,40}
    \draw[shift={(\x,0)}] (0,0) -- (0,-0.75);
    
    \foreach \x/\xtext in {0, 8,...,40}
    \draw[shift={(\x,0)}] (0,0) -- (0,-1);

    % Y Axis labels
    \node[align=left, anchor=west] at (-10, 16) {\tiny Geometry 8};
    \node[align=left, anchor=west] at (-10, 14) {\tiny Geometry 7};
    \node[align=left, anchor=west] at (-10, 12) {\tiny Geometry 6};
    \node[align=left, anchor=west] at (-10, 10) {\tiny Geometry 5};
    \node[align=left, anchor=west] at (-10, 8) {\tiny Geometry 4};
    \node[align=left, anchor=west] at (-10, 6) {\tiny Geometry 3};
    \node[align=left, anchor=west] at (-10, 4) {\tiny Geometry 2};
    \node[align=left, anchor=west] at (-10, 2) {\tiny Geometry 1};
    
    % X Axis labels
    \node[align=left, anchor=west] at (45,0) {\scriptsize time};
    \node[align=center, anchor=north, yshift=0.1mm] at (48.5,-1) {\tiny [min]};
    \node[align=center, anchor=north, yshift=0.1mm] at (48.5,-3) {\tiny [Day hh:mm]};
    
    \node[align=center, anchor=north] at (0,-1) {\tiny 0};
    \node[align=center, anchor=north] at (8,-1) {\tiny 480};
    \node[align=center, anchor=north] at (16,-1) {\tiny 960};
    \node[align=center, anchor=north] at (24,-1) {\tiny 1440};
    \node[align=center, anchor=north] at (32,-1) {\tiny 1920};
    \node[align=center, anchor=north] at (40,-1) {\tiny 2400};

    \node[align=center, anchor=north] at (0,-3) {\tiny Mon 6:00};
    \node[align=center, anchor=north] at (8,-3) {\tiny Mon 14:00};
    \node[align=center, anchor=north] at (16,-3) {\tiny Mon 22:00};
    \node[align=center, anchor=north] at (24,-3) {\tiny Tue 6:00};
    \node[align=center, anchor=north] at (32,-3) {\tiny Tue 14:00};
    \node[align=center, anchor=north] at (40,-3) {\tiny Tue 22:00};

    % line blue 
    \draw[draw=text, fill=sapphire] (0, 3) rectangle (8, 5);
    % 0 - 8
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (1, 4) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (2, 4) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (3, 4) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (4, 4) circle [radius=0.4]; %

    \draw[draw=text, fill=sapphire] (8, 5) rectangle (20, 7);
    % 8 - 16
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (9, 6) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (10, 6) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (11, 6) circle [radius=0.4]; %

     % 16 - 20
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (17, 6) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (18, 6) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (19, 6) circle [radius=0.4];
   
    \draw[draw=text, fill=sapphire] (20, 1) rectangle (40, 3);
     % 20 - 24
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (21, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (22, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (23, 2) circle [radius=0.4];
     % 24 - 32
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (25, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (26, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (27, 2) circle [radius=0.4];
     % 32 - 40
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (33, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (34, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (35, 2) circle [radius=0.4];

    % line pink
    \draw[draw=text, fill=pink] (0, 9) rectangle (16, 11);
    % 0 - 8
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (1, 10) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (2, 10) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (3, 10) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (4, 10) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (5, 10) circle [radius=0.4]; %
    % 8 - 16
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (9, 10) circle [radius=0.4];%
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (10, 10) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (11, 10) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (12, 10) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (13, 10) circle [radius=0.4]; %

    \draw[draw=text, fill=pink] (16, 7) rectangle (32, 9);
    % 16 - 20
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (17, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (18, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (19, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (17.5, 7.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (18.5, 7.5) circle [radius=0.4];
    % 16 - 24
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (21, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (22, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (23, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (21.5, 7.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (22.5, 7.5) circle [radius=0.4];

    % 24 - 32
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (25, 8) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (26, 8) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (27, 8) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (28, 8) circle [radius=0.4];     \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (29, 8) circle [radius=0.4];

    \draw[draw=text, fill=pink] (32, 11) rectangle (40, 13);
    % 32 - 40
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (33, 12) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (34, 12) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (35, 12) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (36, 12) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (37, 12) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (38, 12) circle [radius=0.4];

    % line rosewater
    \draw[draw=text, fill=rosewater] (0, 15) rectangle (24, 17);
    % 0 - 8
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (1, 16) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (2, 16) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (3, 16) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (4, 16) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (5, 16) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (6, 16) circle [radius=0.4]; %
    % 8 - 16
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (9, 16) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (10, 16) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (11, 16) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (12, 16) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (13, 16) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (14, 16) circle [radius=0.4]; %
    % 16 - 20
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (17, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (18, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (19, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (17, 15.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (18, 15.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (19, 15.5) circle [radius=0.4];
    % 20 - 24
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (21, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (22, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (23, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (21, 15.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (22, 15.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (23, 15.5) circle [radius=0.4];
    
    \draw[draw=text, fill=rosewater] (24, 13) rectangle (40, 15);
    % 24 - 32
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (25, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (26, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (27, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (28, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (29, 14) circle [radius=0.4];

    % 32 - 40
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (33, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (34, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (35, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (36, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (37, 14) circle [radius=0.4];

    % dashed vert lines
    \draw[draw=red, thick] (8,0) -- ++(0,20);
    \draw[draw=red, thick] (16,0) -- ++(0,20);
    \draw[draw=red, thick] (20,0) -- ++(0,20);
    \draw[draw=red, thick] (24,0) -- ++(0,20);
    \draw[draw=red, thick] (32,0) -- ++(0,20);
    \draw[draw=red, thick] (40,0) -- ++(0,20);

    \draw[latex-latex, draw=text] (0,19) -- (8,19) node[midway, above]{$\delta_1$};
    \draw[latex-latex, draw=text] (8,19) -- (16,19) node[midway, above]{$\delta_2$};
    \draw[latex-latex, draw=text] (16,19) -- (20,19) node[midway, above]{$\delta_3$};
    \draw[latex-latex, draw=text] (20,19) -- (24,19) node[midway, above]{$\delta_4$};
    \draw[latex-latex, draw=text] (24,19) -- (32,19) node[midway, above]{$\delta_5$};
    \draw[latex-latex, draw=text] (32,19) -- (40,19) node[midway, above]{$\delta_6$};
    
\end{scope}

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}

\begin{scope}[shift={(0,0)}, scale=0.125,]

    \node[above, align=center] at (20,22) {\shortstack{Initial State \\ $s_0$}};

    % current interval indication
    \draw[pattern=crosshatch, pattern color=green!30, draw opacity=0.0] (0, 0) rectangle ++(8, 19);
    \draw[pattern=crosshatch, pattern color=maroon!30, draw opacity=0.0] (8, 0) rectangle ++(8, 19);
    \draw[pattern=crosshatch, pattern color=maroon!30, draw opacity=0.0] (16, 0) rectangle ++(4, 19);
    \draw[pattern=crosshatch, pattern color=maroon!30, draw opacity=0.0] (20, 0) rectangle ++(4, 19);
    \draw[pattern=crosshatch, pattern color=maroon!30, draw opacity=0.0] (24, 0) rectangle ++(8, 19);
    \draw[pattern=crosshatch, pattern color=maroon!30, draw opacity=0.0] (32, 0) rectangle ++(8, 19);
    
    % axis
    \draw[-latex] (0,20) node[above] {} -- (0,0) --  (44,0);

    % X Axis ticks
    \foreach \x/\xtext in {4, 12,...,40}
    \draw[shift={(\x,0)}] (0,0) -- (0,-0.75);
    
    \foreach \x/\xtext in {0, 8,...,40}
    \draw[shift={(\x,0)}] (0,0) -- (0,-1);

    % Y Axis labels
    \node[align=left, anchor=west] at (-10, 16) {\tiny Geometry 8};
    \node[align=left, anchor=west] at (-10, 14) {\tiny Geometry 7};
    \node[align=left, anchor=west] at (-10, 12) {\tiny Geometry 6};
    \node[align=left, anchor=west] at (-10, 10) {\tiny Geometry 5};
    \node[align=left, anchor=west] at (-10, 8) {\tiny Geometry 4};
    \node[align=left, anchor=west] at (-10, 6) {\tiny Geometry 3};
    \node[align=left, anchor=west] at (-10, 4) {\tiny Geometry 2};
    \node[align=left, anchor=west] at (-10, 2) {\tiny Geometry 1};
    
    % X Axis labels
    \node[align=left, anchor=west] at (45,0) {\scriptsize time};
    \node[align=center, anchor=north, yshift=0.1mm] at (48.5,-1) {\tiny [min]};
    \node[align=center, anchor=north, yshift=0.1mm] at (48.5,-3) {\tiny [Day hh:mm]};
    
    \node[align=center, anchor=north] at (0,-1) {\tiny 0};
    \node[align=center, anchor=north] at (8,-1) {\tiny 480};
    \node[align=center, anchor=north] at (16,-1) {\tiny 960};
    \node[align=center, anchor=north] at (24,-1) {\tiny 1440};
    \node[align=center, anchor=north] at (32,-1) {\tiny 1920};
    \node[align=center, anchor=north] at (40,-1) {\tiny 2400};

    \node[align=center, anchor=north] at (0,-3) {\tiny Mon 6:00};
    \node[align=center, anchor=north] at (8,-3) {\tiny Mon 14:00};
    \node[align=center, anchor=north] at (16,-3) {\tiny Mon 22:00};
    \node[align=center, anchor=north] at (24,-3) {\tiny Tue 6:00};
    \node[align=center, anchor=north] at (32,-3) {\tiny Tue 14:00};
    \node[align=center, anchor=north] at (40,-3) {\tiny Tue 22:00};

    % line blue 
    \draw[draw=text, fill=sapphire] (0, 3) rectangle (8, 5);
    % 0 - 8
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (1, 4) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (2, 4) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (3, 4) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (4, 4) circle [radius=0.4]; %

    \draw[draw=text, fill=sapphire] (8, 5) rectangle (20, 7);
    % 8 - 16
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (9, 6) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (10, 6) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (11, 6) circle [radius=0.4]; %

     % 16 - 20
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (17, 6) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (18, 6) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (19, 6) circle [radius=0.4];
   
    \draw[draw=text, fill=sapphire] (20, 1) rectangle (40, 3);
     % 20 - 24
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (21, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (22, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (23, 2) circle [radius=0.4];
     % 24 - 32
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (25, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (26, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (27, 2) circle [radius=0.4];
     % 32 - 40
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (33, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (34, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (35, 2) circle [radius=0.4];

    % line pink
    \draw[draw=text, fill=pink] (0, 9) rectangle (16, 11);
    % 0 - 8
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (1, 10) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (2, 10) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (3, 10) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (4, 10) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (5, 10) circle [radius=0.4]; %
    % 8 - 16
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (9, 10) circle [radius=0.4];%
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (10, 10) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (11, 10) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (12, 10) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (13, 10) circle [radius=0.4]; %

    \draw[draw=text, fill=pink] (16, 7) rectangle (32, 9);
    % 16 - 20
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (17, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (18, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (19, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (17.5, 7.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (18.5, 7.5) circle [radius=0.4];
    % 16 - 24
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (21, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (22, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (23, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (21.5, 7.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (22.5, 7.5) circle [radius=0.4];

    % 24 - 32
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (25, 8) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (26, 8) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (27, 8) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (28, 8) circle [radius=0.4];     \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (29, 8) circle [radius=0.4];

    \draw[draw=text, fill=pink] (32, 11) rectangle (40, 13);
    % 32 - 40
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (33, 12) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (34, 12) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (35, 12) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (36, 12) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (37, 12) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (38, 12) circle [radius=0.4];

    % line rosewater
    \draw[draw=text, fill=rosewater] (0, 15) rectangle (24, 17);
    % 0 - 8
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (1, 16) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (2, 16) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (3, 16) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (4, 16) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (5, 16) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (6, 16) circle [radius=0.4]; %
    % 8 - 16
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (9, 16) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (10, 16) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (11, 16) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (12, 16) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (13, 16) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (14, 16) circle [radius=0.4]; %
    % 16 - 20
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (17, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (18, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (19, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (17, 15.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (18, 15.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (19, 15.5) circle [radius=0.4];
    % 20 - 24
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (21, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (22, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (23, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (21, 15.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (22, 15.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (23, 15.5) circle [radius=0.4];
    
    \draw[draw=text, fill=rosewater] (24, 13) rectangle (40, 15);
    % 24 - 32
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (25, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (26, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (27, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (28, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (29, 14) circle [radius=0.4];

    % 32 - 40
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (33, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (34, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (35, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (36, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (37, 14) circle [radius=0.4];

    % dashed vert lines
    \draw[draw=red, thick] (8,0) -- ++(0,20);
    \draw[draw=red, thick] (16,0) -- ++(0,20);
    \draw[draw=red, thick] (20,0) -- ++(0,20);
    \draw[draw=red, thick] (24,0) -- ++(0,20);
    \draw[draw=red, thick] (32,0) -- ++(0,20);
    \draw[draw=red, thick] (40,0) -- ++(0,20);

    \draw[latex-latex, draw=text] (0,19) -- (8,19) node[midway, above]{$\delta_1$};
    \draw[latex-latex, draw=text] (8,19) -- (16,19) node[midway, above]{$\delta_2$};
    \draw[latex-latex, draw=text] (16,19) -- (20,19) node[midway, above]{$\delta_3$};
    \draw[latex-latex, draw=text] (20,19) -- (24,19) node[midway, above]{$\delta_4$};
    \draw[latex-latex, draw=text] (24,19) -- (32,19) node[midway, above]{$\delta_5$};
    \draw[latex-latex, draw=text] (32,19) -- (40,19) node[midway, above]{$\delta_6$};
    
\end{scope}

\draw[-latex] (2.5, -0.75) -- ++(0, -0.5);

\begin{scope}[shift={(0,-4.5)}, scale=0.125,]

    \node[above, align=center] at (20,22) {$s_1$};

    % current interval indication
    \draw[pattern=crosshatch, pattern color=green!30, draw opacity=0.0] (0, 0) rectangle ++(8, 19);
    \draw[pattern=crosshatch, pattern color=maroon!30, draw opacity=0.0] (8, 0) rectangle ++(8, 19);
    \draw[pattern=crosshatch, pattern color=maroon!30, draw opacity=0.0] (16, 0) rectangle ++(4, 19);
    \draw[pattern=crosshatch, pattern color=maroon!30, draw opacity=0.0] (20, 0) rectangle ++(4, 19);
    \draw[pattern=crosshatch, pattern color=maroon!30, draw opacity=0.0] (24, 0) rectangle ++(8, 19);
    \draw[pattern=crosshatch, pattern color=maroon!30, draw opacity=0.0] (32, 0) rectangle ++(8, 19);
    
    % axis
    \draw[-latex] (0,20) node[above] {} -- (0,0) --  (44,0);

    % X Axis ticks
    \foreach \x/\xtext in {4, 12,...,40}
    \draw[shift={(\x,0)}] (0,0) -- (0,-0.75);
    
    \foreach \x/\xtext in {0, 8,...,40}
    \draw[shift={(\x,0)}] (0,0) -- (0,-1);

    % Y Axis labels
    \node[align=left, anchor=west] at (-10, 16) {\tiny Geometry 8};
    \node[align=left, anchor=west] at (-10, 14) {\tiny Geometry 7};
    \node[align=left, anchor=west] at (-10, 12) {\tiny Geometry 6};
    \node[align=left, anchor=west] at (-10, 10) {\tiny Geometry 5};
    \node[align=left, anchor=west] at (-10, 8) {\tiny Geometry 4};
    \node[align=left, anchor=west] at (-10, 6) {\tiny Geometry 3};
    \node[align=left, anchor=west] at (-10, 4) {\tiny Geometry 2};
    \node[align=left, anchor=west] at (-10, 2) {\tiny Geometry 1};
    
    % X Axis labels
    \node[align=left, anchor=west] at (45,0) {\scriptsize time};
    \node[align=center, anchor=north, yshift=0.1mm] at (48.5,-1) {\tiny [min]};
    \node[align=center, anchor=north, yshift=0.1mm] at (48.5,-3) {\tiny [Day hh:mm]};
    
    \node[align=center, anchor=north] at (0,-1) {\tiny 0};
    \node[align=center, anchor=north] at (8,-1) {\tiny 480};
    \node[align=center, anchor=north] at (16,-1) {\tiny 960};
    \node[align=center, anchor=north] at (24,-1) {\tiny 1440};
    \node[align=center, anchor=north] at (32,-1) {\tiny 1920};
    \node[align=center, anchor=north] at (40,-1) {\tiny 2400};

    \node[align=center, anchor=north] at (0,-3) {\tiny Mon 6:00};
    \node[align=center, anchor=north] at (8,-3) {\tiny Mon 14:00};
    \node[align=center, anchor=north] at (16,-3) {\tiny Mon 22:00};
    \node[align=center, anchor=north] at (24,-3) {\tiny Tue 6:00};
    \node[align=center, anchor=north] at (32,-3) {\tiny Tue 14:00};
    \node[align=center, anchor=north] at (40,-3) {\tiny Tue 22:00};

    % line blue 
    \draw[draw=text, fill=sapphire] (0, 3) rectangle (8, 5);
    % 0 - 8
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (1, 4) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (2, 4) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (3, 4) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (4, 4) circle [radius=0.4]; %

    \draw[draw=text, fill=sapphire] (8, 5) rectangle (20, 7);
    % 8 - 16
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (9, 6) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (10, 6) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (11, 6) circle [radius=0.4]; %

     % 16 - 20
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (17, 6) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (18, 6) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (19, 6) circle [radius=0.4];
   
    \draw[draw=text, fill=sapphire] (20, 1) rectangle (40, 3);
     % 20 - 24
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (21, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (22, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (23, 2) circle [radius=0.4];
     % 24 - 32
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (25, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (26, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (27, 2) circle [radius=0.4];
     % 32 - 40
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (33, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (34, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (35, 2) circle [radius=0.4];

    % line pink
    \draw[draw=text, fill=pink] (0, 9) rectangle (16, 11);
    % 0 - 8
    \filldraw[fill=chart-purple, draw=text] (1, 10) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (2, 10) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (3, 10) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (4, 10) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (5, 10) circle [radius=0.4]; %
    % 8 - 16
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (9, 10) circle [radius=0.4];%
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (10, 10) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (11, 10) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (12, 10) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (13, 10) circle [radius=0.4]; %

    \draw[draw=text, fill=pink] (16, 7) rectangle (32, 9);
    % 16 - 20
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (17, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (18, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (19, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (17.5, 7.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (18.5, 7.5) circle [radius=0.4];
    % 16 - 24
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (21, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (22, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (23, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (21.5, 7.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (22.5, 7.5) circle [radius=0.4];

    % 24 - 32
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (25, 8) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (26, 8) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (27, 8) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (28, 8) circle [radius=0.4];     \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (29, 8) circle [radius=0.4];

    \draw[draw=text, fill=pink] (32, 11) rectangle (40, 13);
    % 32 - 40
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (33, 12) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (34, 12) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (35, 12) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (36, 12) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (37, 12) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (38, 12) circle [radius=0.4];

    % line rosewater
    \draw[draw=text, fill=rosewater] (0, 15) rectangle (24, 17);
    % 0 - 8
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (1, 16) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (2, 16) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (3, 16) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (4, 16) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (5, 16) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (6, 16) circle [radius=0.4]; %
    % 8 - 16
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (9, 16) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (10, 16) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (11, 16) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (12, 16) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (13, 16) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (14, 16) circle [radius=0.4]; %
    % 16 - 20
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (17, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (18, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (19, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (17, 15.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (18, 15.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (19, 15.5) circle [radius=0.4];
    % 20 - 24
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (21, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (22, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (23, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (21, 15.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (22, 15.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (23, 15.5) circle [radius=0.4];
    
    \draw[draw=text, fill=rosewater] (24, 13) rectangle (40, 15);
    % 24 - 32
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (25, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (26, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (27, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (28, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (29, 14) circle [radius=0.4];

    % 32 - 40
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (33, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (34, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (35, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (36, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (37, 14) circle [radius=0.4];

    % dashed vert lines
    \draw[draw=red, thick] (8,0) -- ++(0,20);
    \draw[draw=red, thick] (16,0) -- ++(0,20);
    \draw[draw=red, thick] (20,0) -- ++(0,20);
    \draw[draw=red, thick] (24,0) -- ++(0,20);
    \draw[draw=red, thick] (32,0) -- ++(0,20);
    \draw[draw=red, thick] (40,0) -- ++(0,20);

    \draw[latex-latex, draw=text] (0,19) -- (8,19) node[midway, above]{$\delta_1$};
    \draw[latex-latex, draw=text] (8,19) -- (16,19) node[midway, above]{$\delta_2$};
    \draw[latex-latex, draw=text] (16,19) -- (20,19) node[midway, above]{$\delta_3$};
    \draw[latex-latex, draw=text] (20,19) -- (24,19) node[midway, above]{$\delta_4$};
    \draw[latex-latex, draw=text] (24,19) -- (32,19) node[midway, above]{$\delta_5$};
    \draw[latex-latex, draw=text] (32,19) -- (40,19) node[midway, above]{$\delta_6$};

\end{scope}

\draw[-latex] (2.5, -5.25) -- ++(0, -0.5) node[below] {...};

\draw[-latex] (2.5, -6.0) -- ++(0, -0.5);

% State s_15
\begin{scope}[shift={(0,-9.75)}, scale=0.125,]

    \node[above, align=center] at (20,22) {$s_{15}$};

    % current interval indication
    \draw[pattern=crosshatch, pattern color=blue!30, draw opacity=0.0] (0, 0) rectangle ++(8, 19);
    \draw[pattern=crosshatch, pattern color=green!30, draw opacity=0.0] (8, 0) rectangle ++(8, 19);
    \draw[pattern=crosshatch, pattern color=maroon!30, draw opacity=0.0] (16, 0) rectangle ++(4, 19);
    \draw[pattern=crosshatch, pattern color=maroon!30, draw opacity=0.0] (20, 0) rectangle ++(4, 19);
    \draw[pattern=crosshatch, pattern color=maroon!30, draw opacity=0.0] (24, 0) rectangle ++(8, 19);
    \draw[pattern=crosshatch, pattern color=maroon!30, draw opacity=0.0] (32, 0) rectangle ++(8, 19);
    
    % axis
    \draw[-latex] (0,20) node[above] {} -- (0,0) --  (44,0);

    % X Axis ticks
    \foreach \x/\xtext in {4, 12,...,40}
    \draw[shift={(\x,0)}] (0,0) -- (0,-0.75);
    
    \foreach \x/\xtext in {0, 8,...,40}
    \draw[shift={(\x,0)}] (0,0) -- (0,-1);

    % Y Axis labels
    \node[align=left, anchor=west] at (-10, 16) {\tiny Geometry 8};
    \node[align=left, anchor=west] at (-10, 14) {\tiny Geometry 7};
    \node[align=left, anchor=west] at (-10, 12) {\tiny Geometry 6};
    \node[align=left, anchor=west] at (-10, 10) {\tiny Geometry 5};
    \node[align=left, anchor=west] at (-10, 8) {\tiny Geometry 4};
    \node[align=left, anchor=west] at (-10, 6) {\tiny Geometry 3};
    \node[align=left, anchor=west] at (-10, 4) {\tiny Geometry 2};
    \node[align=left, anchor=west] at (-10, 2) {\tiny Geometry 1};
    
    % X Axis labels
    \node[align=left, anchor=west] at (45,0) {\scriptsize time};
    \node[align=center, anchor=north, yshift=0.1mm] at (48.5,-1) {\tiny [min]};
    \node[align=center, anchor=north, yshift=0.1mm] at (48.5,-3) {\tiny [Day hh:mm]};
    
    \node[align=center, anchor=north] at (0,-1) {\tiny 0};
    \node[align=center, anchor=north] at (8,-1) {\tiny 480};
    \node[align=center, anchor=north] at (16,-1) {\tiny 960};
    \node[align=center, anchor=north] at (24,-1) {\tiny 1440};
    \node[align=center, anchor=north] at (32,-1) {\tiny 1920};
    \node[align=center, anchor=north] at (40,-1) {\tiny 2400};

    \node[align=center, anchor=north] at (0,-3) {\tiny Mon 6:00};
    \node[align=center, anchor=north] at (8,-3) {\tiny Mon 14:00};
    \node[align=center, anchor=north] at (16,-3) {\tiny Mon 22:00};
    \node[align=center, anchor=north] at (24,-3) {\tiny Tue 6:00};
    \node[align=center, anchor=north] at (32,-3) {\tiny Tue 14:00};
    \node[align=center, anchor=north] at (40,-3) {\tiny Tue 22:00};

    % line blue 
    \draw[draw=text, fill=sapphire] (0, 3) rectangle (8, 5);
    % 0 - 8
    \filldraw[fill=chart-red, draw=text] (1, 4) circle [radius=0.4];
    \filldraw[fill=chart-green, draw=text] (2, 4) circle [radius=0.4]; %
    \filldraw[fill=chart-blue, draw=text] (3, 4) circle [radius=0.4]; %
    \filldraw[fill=chart-orange, draw=text] (4, 4) circle [radius=0.4]; %

    \draw[draw=text, fill=sapphire] (8, 5) rectangle (20, 7);
    % 8 - 16
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (9, 6) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (10, 6) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (11, 6) circle [radius=0.4]; %

     % 16 - 20
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (17, 6) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (18, 6) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (19, 6) circle [radius=0.4];
   
    \draw[draw=text, fill=sapphire] (20, 1) rectangle (40, 3);
     % 20 - 24
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (21, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (22, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (23, 2) circle [radius=0.4];
     % 24 - 32
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (25, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (26, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (27, 2) circle [radius=0.4];
     % 32 - 40
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (33, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (34, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (35, 2) circle [radius=0.4];

    % line pink
    \draw[draw=text, fill=pink] (0, 9) rectangle (16, 11);
    % 0 - 8
    \filldraw[fill=chart-purple, draw=text] (1, 10) circle [radius=0.4]; %
    \filldraw[fill=chart-cyan, draw=text] (2, 10) circle [radius=0.4]; %
    \filldraw[fill=chart-magenta, draw=text] (3, 10) circle [radius=0.4];
    \filldraw[fill=chart-lime, draw=text] (4, 10) circle [radius=0.4]; %
    \filldraw[fill=chart-pink, draw=text] (5, 10) circle [radius=0.4]; %
    % 8 - 16
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (9, 10) circle [radius=0.4];%
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (10, 10) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (11, 10) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (12, 10) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (13, 10) circle [radius=0.4]; %

    \draw[draw=text, fill=pink] (16, 7) rectangle (32, 9);
    % 16 - 20
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (17, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (18, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (19, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (17.5, 7.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (18.5, 7.5) circle [radius=0.4];
    % 16 - 24
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (21, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (22, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (23, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (21.5, 7.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (22.5, 7.5) circle [radius=0.4];

    % 24 - 32
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (25, 8) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (26, 8) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (27, 8) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (28, 8) circle [radius=0.4];     \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (29, 8) circle [radius=0.4];

    \draw[draw=text, fill=pink] (32, 11) rectangle (40, 13);
    % 32 - 40
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (33, 12) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (34, 12) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (35, 12) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (36, 12) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (37, 12) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (38, 12) circle [radius=0.4];

    % line rosewater
    \draw[draw=text, fill=rosewater] (0, 15) rectangle (24, 17);
     % 0 - 8
    \filldraw[fill=chart-teal, draw=text] (1, 16) circle [radius=0.4]; %
    \filldraw[fill=chart-lavender, draw=text] (2, 16) circle [radius=0.4];
    \filldraw[fill=chart-brown, draw=text] (3, 16) circle [radius=0.4]; %
    \filldraw[fill=chart-beige, draw=text] (4, 16) circle [radius=0.4]; %
    \filldraw[fill=chart-maroon, draw=text] (5, 16) circle [radius=0.4]; %
    \filldraw[fill=chart-mint, draw=text] (6, 16) circle [radius=0.4]; %
    % 8 - 16
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (9, 16) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (10, 16) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (11, 16) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (12, 16) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (13, 16) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (14, 16) circle [radius=0.4];
    % 16 - 20
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (17, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (18, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (19, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (17, 15.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (18, 15.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (19, 15.5) circle [radius=0.4];
    % 20 - 24
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (21, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (22, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (23, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (21, 15.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (22, 15.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (23, 15.5) circle [radius=0.4];
    
    \draw[draw=text, fill=rosewater] (24, 13) rectangle (40, 15);
    % 24 - 32
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (25, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (26, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (27, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (28, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (29, 14) circle [radius=0.4];

    % 32 - 40
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (33, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (34, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (35, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (36, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (37, 14) circle [radius=0.4];

    % dashed vert lines
    \draw[draw=red, thick] (8,0) -- ++(0,20);
    \draw[draw=red, thick] (16,0) -- ++(0,20);
    \draw[draw=red, thick] (20,0) -- ++(0,20);
    \draw[draw=red, thick] (24,0) -- ++(0,20);
    \draw[draw=red, thick] (32,0) -- ++(0,20);
    \draw[draw=red, thick] (40,0) -- ++(0,20);

    \draw[latex-latex, draw=text] (0,19) -- (8,19) node[midway, above]{$\delta_1$};
    \draw[latex-latex, draw=text] (8,19) -- (16,19) node[midway, above]{$\delta_2$};
    \draw[latex-latex, draw=text] (16,19) -- (20,19) node[midway, above]{$\delta_3$};
    \draw[latex-latex, draw=text] (20,19) -- (24,19) node[midway, above]{$\delta_4$};
    \draw[latex-latex, draw=text] (24,19) -- (32,19) node[midway, above]{$\delta_5$};
    \draw[latex-latex, draw=text] (32,19) -- (40,19) node[midway, above]{$\delta_6$};

\end{scope}

\draw[-latex] (2.5, -10.5) -- ++(0, -0.5);

% State s_16
\begin{scope}[shift={(0,-14.25)}, scale=0.125,]

    \node[above, align=center] at (20,22) {$s_{16}$};

    % current interval indication
    \draw[pattern=crosshatch, pattern color=blue!30, draw opacity=0.0] (0, 0) rectangle ++(8, 19);
    \draw[pattern=crosshatch, pattern color=green!30, draw opacity=0.0] (8, 0) rectangle ++(8, 19);
    \draw[pattern=crosshatch, pattern color=maroon!30, draw opacity=0.0] (16, 0) rectangle ++(4, 19);
    \draw[pattern=crosshatch, pattern color=maroon!30, draw opacity=0.0] (20, 0) rectangle ++(4, 19);
    \draw[pattern=crosshatch, pattern color=maroon!30, draw opacity=0.0] (24, 0) rectangle ++(8, 19);
    \draw[pattern=crosshatch, pattern color=maroon!30, draw opacity=0.0] (32, 0) rectangle ++(8, 19);
    
    % axis
    \draw[-latex] (0,20) node[above] {} -- (0,0) --  (44,0);

    % X Axis ticks
    \foreach \x/\xtext in {4, 12,...,40}
    \draw[shift={(\x,0)}] (0,0) -- (0,-0.75);
    
    \foreach \x/\xtext in {0, 8,...,40}
    \draw[shift={(\x,0)}] (0,0) -- (0,-1);

    % Y Axis labels
    \node[align=left, anchor=west] at (-10, 16) {\tiny Geometry 8};
    \node[align=left, anchor=west] at (-10, 14) {\tiny Geometry 7};
    \node[align=left, anchor=west] at (-10, 12) {\tiny Geometry 6};
    \node[align=left, anchor=west] at (-10, 10) {\tiny Geometry 5};
    \node[align=left, anchor=west] at (-10, 8) {\tiny Geometry 4};
    \node[align=left, anchor=west] at (-10, 6) {\tiny Geometry 3};
    \node[align=left, anchor=west] at (-10, 4) {\tiny Geometry 2};
    \node[align=left, anchor=west] at (-10, 2) {\tiny Geometry 1};
    
    % X Axis labels
    \node[align=left, anchor=west] at (45,0) {\scriptsize time};
    \node[align=center, anchor=north, yshift=0.1mm] at (48.5,-1) {\tiny [min]};
    \node[align=center, anchor=north, yshift=0.1mm] at (48.5,-3) {\tiny [Day hh:mm]};
    
    \node[align=center, anchor=north] at (0,-1) {\tiny 0};
    \node[align=center, anchor=north] at (8,-1) {\tiny 480};
    \node[align=center, anchor=north] at (16,-1) {\tiny 960};
    \node[align=center, anchor=north] at (24,-1) {\tiny 1440};
    \node[align=center, anchor=north] at (32,-1) {\tiny 1920};
    \node[align=center, anchor=north] at (40,-1) {\tiny 2400};

    \node[align=center, anchor=north] at (0,-3) {\tiny Mon 6:00};
    \node[align=center, anchor=north] at (8,-3) {\tiny Mon 14:00};
    \node[align=center, anchor=north] at (16,-3) {\tiny Mon 22:00};
    \node[align=center, anchor=north] at (24,-3) {\tiny Tue 6:00};
    \node[align=center, anchor=north] at (32,-3) {\tiny Tue 14:00};
    \node[align=center, anchor=north] at (40,-3) {\tiny Tue 22:00};

    % line blue 
    \draw[draw=text, fill=sapphire] (0, 3) rectangle (8, 5);
    % 0 - 8
    \filldraw[fill=chart-red, draw=text] (1, 4) circle [radius=0.4];
    \filldraw[fill=chart-green, draw=text] (2, 4) circle [radius=0.4]; %
    \filldraw[fill=chart-blue, draw=text] (3, 4) circle [radius=0.4]; %
    \filldraw[fill=chart-orange, draw=text] (4, 4) circle [radius=0.4]; %

    \draw[draw=text, fill=sapphire] (8, 5) rectangle (20, 7);
    % 8 - 16
    \filldraw[fill=css-AliceBlue, draw=text] (9, 6) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (10, 6) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (11, 6) circle [radius=0.4]; %

     % 16 - 20
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (17, 6) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (18, 6) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (19, 6) circle [radius=0.4];
   
    \draw[draw=text, fill=sapphire] (20, 1) rectangle (40, 3);
     % 20 - 24
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (21, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (22, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (23, 2) circle [radius=0.4];
     % 24 - 32
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (25, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (26, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (27, 2) circle [radius=0.4];
     % 32 - 40
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (33, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (34, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (35, 2) circle [radius=0.4];

    % line pink
    \draw[draw=text, fill=pink] (0, 9) rectangle (16, 11);
    % 0 - 8
    \filldraw[fill=chart-purple, draw=text] (1, 10) circle [radius=0.4]; %
    \filldraw[fill=chart-cyan, draw=text] (2, 10) circle [radius=0.4]; %
    \filldraw[fill=chart-magenta, draw=text] (3, 10) circle [radius=0.4];
    \filldraw[fill=chart-lime, draw=text] (4, 10) circle [radius=0.4]; %
    \filldraw[fill=chart-pink, draw=text] (5, 10) circle [radius=0.4]; %
    % 8 - 16
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (9, 10) circle [radius=0.4];%
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (10, 10) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (11, 10) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (12, 10) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (13, 10) circle [radius=0.4]; %

    \draw[draw=text, fill=pink] (16, 7) rectangle (32, 9);
    % 16 - 20
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (17, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (18, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (19, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (17.5, 7.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (18.5, 7.5) circle [radius=0.4];
    % 16 - 24
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (21, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (22, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (23, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (21.5, 7.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (22.5, 7.5) circle [radius=0.4];

    % 24 - 32
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (25, 8) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (26, 8) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (27, 8) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (28, 8) circle [radius=0.4];     \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (29, 8) circle [radius=0.4];

    \draw[draw=text, fill=pink] (32, 11) rectangle (40, 13);
    % 32 - 40
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (33, 12) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (34, 12) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (35, 12) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (36, 12) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (37, 12) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (38, 12) circle [radius=0.4];

    % line rosewater
    \draw[draw=text, fill=rosewater] (0, 15) rectangle (24, 17);
     % 0 - 8
    \filldraw[fill=chart-teal, draw=text] (1, 16) circle [radius=0.4]; %
    \filldraw[fill=chart-lavender, draw=text] (2, 16) circle [radius=0.4];
    \filldraw[fill=chart-brown, draw=text] (3, 16) circle [radius=0.4]; %
    \filldraw[fill=chart-beige, draw=text] (4, 16) circle [radius=0.4]; %
    \filldraw[fill=chart-maroon, draw=text] (5, 16) circle [radius=0.4]; %
    \filldraw[fill=chart-mint, draw=text] (6, 16) circle [radius=0.4]; %
    % 8 - 16
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (9, 16) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (10, 16) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (11, 16) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (12, 16) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (13, 16) circle [radius=0.4]; %
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (14, 16) circle [radius=0.4];
    % 16 - 20
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (17, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (18, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (19, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (17, 15.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (18, 15.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (19, 15.5) circle [radius=0.4];
    % 20 - 24
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (21, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (22, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (23, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (21, 15.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (22, 15.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (23, 15.5) circle [radius=0.4];
    
    \draw[draw=text, fill=rosewater] (24, 13) rectangle (40, 15);
    % 24 - 32
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (25, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (26, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (27, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (28, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (29, 14) circle [radius=0.4];

    % 32 - 40
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (33, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (34, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (35, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (36, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (37, 14) circle [radius=0.4];

    % dashed vert lines
    \draw[draw=red, thick] (8,0) -- ++(0,20);
    \draw[draw=red, thick] (16,0) -- ++(0,20);
    \draw[draw=red, thick] (20,0) -- ++(0,20);
    \draw[draw=red, thick] (24,0) -- ++(0,20);
    \draw[draw=red, thick] (32,0) -- ++(0,20);
    \draw[draw=red, thick] (40,0) -- ++(0,20);

    \draw[latex-latex, draw=text] (0,19) -- (8,19) node[midway, above]{$\delta_1$};
    \draw[latex-latex, draw=text] (8,19) -- (16,19) node[midway, above]{$\delta_2$};
    \draw[latex-latex, draw=text] (16,19) -- (20,19) node[midway, above]{$\delta_3$};
    \draw[latex-latex, draw=text] (20,19) -- (24,19) node[midway, above]{$\delta_4$};
    \draw[latex-latex, draw=text] (24,19) -- (32,19) node[midway, above]{$\delta_5$};
    \draw[latex-latex, draw=text] (32,19) -- (40,19) node[midway, above]{$\delta_6$};

    % highlited circle
    %\draw[draw=text, ultra thick, densely dashed] (9, 6) circle [radius=2]; %

\end{scope}

\draw[-latex] (2.5, -15.0) -- ++(0, -0.5) node[below] {...};

\draw[-latex] (2.5, -15.75) 
    -- ++(0, -0.5)
    -- ++(4.75,0)
    -- (7.25, 4.0) 
    -- (12.0, 4.0)
    -- ++(0,-0.75);

% State s_29
\begin{scope}[shift={(9.5,0)}, scale=0.125,]

    \node[above, align=center] at (20,22) {$s_{29}$};

    % current interval indication
    \draw[pattern=crosshatch, pattern color=blue!30, draw opacity=0.0] (0, 0) rectangle ++(8, 19);
    \draw[pattern=crosshatch, pattern color=blue!30, draw opacity=0.0] (8, 0) rectangle ++(8, 19);
    \draw[pattern=crosshatch, pattern color=green!30, draw opacity=0.0] (16, 0) rectangle ++(4, 19);
    \draw[pattern=crosshatch, pattern color=maroon!30, draw opacity=0.0] (20, 0) rectangle ++(4, 19);
    \draw[pattern=crosshatch, pattern color=maroon!30, draw opacity=0.0] (24, 0) rectangle ++(8, 19);
    \draw[pattern=crosshatch, pattern color=maroon!30, draw opacity=0.0] (32, 0) rectangle ++(8, 19);
    
    % axis
    \draw[-latex] (0,20) node[above] {} -- (0,0) --  (44,0);

    % X Axis ticks
    \foreach \x/\xtext in {4, 12,...,40}
    \draw[shift={(\x,0)}] (0,0) -- (0,-0.75);
    
    \foreach \x/\xtext in {0, 8,...,40}
    \draw[shift={(\x,0)}] (0,0) -- (0,-1);

    % Y Axis labels
    \node[align=left, anchor=west] at (-10, 16) {\tiny Geometry 8};
    \node[align=left, anchor=west] at (-10, 14) {\tiny Geometry 7};
    \node[align=left, anchor=west] at (-10, 12) {\tiny Geometry 6};
    \node[align=left, anchor=west] at (-10, 10) {\tiny Geometry 5};
    \node[align=left, anchor=west] at (-10, 8) {\tiny Geometry 4};
    \node[align=left, anchor=west] at (-10, 6) {\tiny Geometry 3};
    \node[align=left, anchor=west] at (-10, 4) {\tiny Geometry 2};
    \node[align=left, anchor=west] at (-10, 2) {\tiny Geometry 1};
    
    % X Axis labels
    \node[align=left, anchor=west] at (45,0) {\scriptsize time};
    \node[align=center, anchor=north, yshift=0.1mm] at (48.5,-1) {\tiny [min]};
    \node[align=center, anchor=north, yshift=0.1mm] at (48.5,-3) {\tiny [Day hh:mm]};
    
    \node[align=center, anchor=north] at (0,-1) {\tiny 0};
    \node[align=center, anchor=north] at (8,-1) {\tiny 480};
    \node[align=center, anchor=north] at (16,-1) {\tiny 960};
    \node[align=center, anchor=north] at (24,-1) {\tiny 1440};
    \node[align=center, anchor=north] at (32,-1) {\tiny 1920};
    \node[align=center, anchor=north] at (40,-1) {\tiny 2400};

    \node[align=center, anchor=north] at (0,-3) {\tiny Mon 6:00};
    \node[align=center, anchor=north] at (8,-3) {\tiny Mon 14:00};
    \node[align=center, anchor=north] at (16,-3) {\tiny Mon 22:00};
    \node[align=center, anchor=north] at (24,-3) {\tiny Tue 6:00};
    \node[align=center, anchor=north] at (32,-3) {\tiny Tue 14:00};
    \node[align=center, anchor=north] at (40,-3) {\tiny Tue 22:00};

    % line blue 
    \draw[draw=text, fill=sapphire] (0, 3) rectangle (8, 5);
    % 0 - 8
    \filldraw[fill=chart-red, draw=text] (1, 4) circle [radius=0.4];
    \filldraw[fill=chart-green, draw=text] (2, 4) circle [radius=0.4]; %
    \filldraw[fill=chart-blue, draw=text] (3, 4) circle [radius=0.4]; %
    \filldraw[fill=chart-orange, draw=text] (4, 4) circle [radius=0.4]; %

    \draw[draw=text, fill=sapphire] (8, 5) rectangle (20, 7);
    % 8 - 16
    \filldraw[fill=css-AliceBlue, draw=text] (9, 6) circle [radius=0.4]; %
    \filldraw[fill=css-AntiqueWhite, draw=text] (10, 6) circle [radius=0.4]; %
    \filldraw[fill=css-Aqua, draw=text] (11, 6) circle [radius=0.4]; %

     % 16 - 20
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (17, 6) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (18, 6) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (19, 6) circle [radius=0.4];
   
    \draw[draw=text, fill=sapphire] (20, 1) rectangle (40, 3);
     % 20 - 24
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (21, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (22, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (23, 2) circle [radius=0.4];
     % 24 - 32
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (25, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (26, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (27, 2) circle [radius=0.4];
     % 32 - 40
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (33, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (34, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (35, 2) circle [radius=0.4];

    % line pink
    \draw[draw=text, fill=pink] (0, 9) rectangle (16, 11);
    % 0 - 8
    \filldraw[fill=chart-purple, draw=text] (1, 10) circle [radius=0.4]; %
    \filldraw[fill=chart-cyan, draw=text] (2, 10) circle [radius=0.4]; %
    \filldraw[fill=chart-magenta, draw=text] (3, 10) circle [radius=0.4];
    \filldraw[fill=chart-lime, draw=text] (4, 10) circle [radius=0.4]; %
    \filldraw[fill=chart-pink, draw=text] (5, 10) circle [radius=0.4]; %
    % 8 - 16
    \filldraw[fill=css-Aquamarine, draw=text] (9, 10) circle [radius=0.4];%
    \filldraw[fill=css-Azure, draw=text] (10, 10) circle [radius=0.4]; %
    \filldraw[fill=css-Beige, draw=text] (11, 10) circle [radius=0.4];
    \filldraw[fill=css-Bisque, draw=text] (12, 10) circle [radius=0.4]; %
    \filldraw[fill=css-Black, draw=text] (13, 10) circle [radius=0.4]; %

    \draw[draw=text, fill=pink] (16, 7) rectangle (32, 9);
    % 16 - 20
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (17, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (18, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (19, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (17.5, 7.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (18.5, 7.5) circle [radius=0.4];
    % 16 - 24
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (21, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (22, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (23, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (21.5, 7.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (22.5, 7.5) circle [radius=0.4];

    % 24 - 32
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (25, 8) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (26, 8) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (27, 8) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (28, 8) circle [radius=0.4];     \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (29, 8) circle [radius=0.4];

    \draw[draw=text, fill=pink] (32, 11) rectangle (40, 13);
    % 32 - 40
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (33, 12) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (34, 12) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (35, 12) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (36, 12) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (37, 12) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (38, 12) circle [radius=0.4];

    % line rosewater
    \draw[draw=text, fill=rosewater] (0, 15) rectangle (24, 17);
    % 0 - 8
    \filldraw[fill=chart-teal, draw=text] (1, 16) circle [radius=0.4]; %
    \filldraw[fill=chart-lavender, draw=text] (2, 16) circle [radius=0.4];
    \filldraw[fill=chart-brown, draw=text] (3, 16) circle [radius=0.4]; %
    \filldraw[fill=chart-beige, draw=text] (4, 16) circle [radius=0.4]; %
    \filldraw[fill=chart-maroon, draw=text] (5, 16) circle [radius=0.4]; %
    \filldraw[fill=chart-mint, draw=text] (6, 16) circle [radius=0.4]; %
    % 8 - 16
    \filldraw[fill=css-BlanchedAlmond, draw=text] (9, 16) circle [radius=0.4]; %
    \filldraw[fill=css-Blue, draw=text] (10, 16) circle [radius=0.4];
    \filldraw[fill=css-BlueViolet, draw=text] (11, 16) circle [radius=0.4]; %
    \filldraw[fill=css-Brown, draw=text] (12, 16) circle [radius=0.4]; %
    \filldraw[fill=css-BurlyWood, draw=text] (13, 16) circle [radius=0.4]; %
    \filldraw[fill=css-CadetBlue, draw=text] (14, 16) circle [radius=0.4];
    % 16 - 20
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (17, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (18, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (19, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (17, 15.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (18, 15.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (19, 15.5) circle [radius=0.4];
    % 20 - 24
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (21, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (22, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (23, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (21, 15.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (22, 15.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (23, 15.5) circle [radius=0.4];
    
    \draw[draw=text, fill=rosewater] (24, 13) rectangle (40, 15);
    % 24 - 32
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (25, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (26, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (27, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (28, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (29, 14) circle [radius=0.4];

    % 32 - 40
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (33, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (34, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (35, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (36, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (37, 14) circle [radius=0.4];

    % dashed vert lines
    \draw[draw=red, thick] (8,0) -- ++(0,20);
    \draw[draw=red, thick] (16,0) -- ++(0,20);
    \draw[draw=red, thick] (20,0) -- ++(0,20);
    \draw[draw=red, thick] (24,0) -- ++(0,20);
    \draw[draw=red, thick] (32,0) -- ++(0,20);
    \draw[draw=red, thick] (40,0) -- ++(0,20);

    \draw[latex-latex, draw=text] (0,19) -- (8,19) node[midway, above]{$\delta_1$};
    \draw[latex-latex, draw=text] (8,19) -- (16,19) node[midway, above]{$\delta_2$};
    \draw[latex-latex, draw=text] (16,19) -- (20,19) node[midway, above]{$\delta_3$};
    \draw[latex-latex, draw=text] (20,19) -- (24,19) node[midway, above]{$\delta_4$};
    \draw[latex-latex, draw=text] (24,19) -- (32,19) node[midway, above]{$\delta_5$};
    \draw[latex-latex, draw=text] (32,19) -- (40,19) node[midway, above]{$\delta_6$};
    
\end{scope}

\draw[-latex] (12.0, -0.75) -- ++(0, -0.5);

% State s_30
\begin{scope}[shift={(9.5,-4.5)}, scale=0.125,]

    \node[above, align=center] at (20,22) {$s_{30}$};

    % current interval indication
    \draw[pattern=crosshatch, pattern color=blue!30, draw opacity=0.0] (0, 0) rectangle ++(8, 19);
    \draw[pattern=crosshatch, pattern color=blue!30, draw opacity=0.0] (8, 0) rectangle ++(8, 19);
    \draw[pattern=crosshatch, pattern color=green!30, draw opacity=0.0] (16, 0) rectangle ++(4, 19);
    \draw[pattern=crosshatch, pattern color=maroon!30, draw opacity=0.0] (20, 0) rectangle ++(4, 19);
    \draw[pattern=crosshatch, pattern color=maroon!30, draw opacity=0.0] (24, 0) rectangle ++(8, 19);
    \draw[pattern=crosshatch, pattern color=maroon!30, draw opacity=0.0] (32, 0) rectangle ++(8, 19);
    
    % axis
    \draw[-latex] (0,20) node[above] {} -- (0,0) --  (44,0);

    % X Axis ticks
    \foreach \x/\xtext in {4, 12,...,40}
    \draw[shift={(\x,0)}] (0,0) -- (0,-0.75);
    
    \foreach \x/\xtext in {0, 8,...,40}
    \draw[shift={(\x,0)}] (0,0) -- (0,-1);

    % Y Axis labels
    \node[align=left, anchor=west] at (-10, 16) {\tiny Geometry 8};
    \node[align=left, anchor=west] at (-10, 14) {\tiny Geometry 7};
    \node[align=left, anchor=west] at (-10, 12) {\tiny Geometry 6};
    \node[align=left, anchor=west] at (-10, 10) {\tiny Geometry 5};
    \node[align=left, anchor=west] at (-10, 8) {\tiny Geometry 4};
    \node[align=left, anchor=west] at (-10, 6) {\tiny Geometry 3};
    \node[align=left, anchor=west] at (-10, 4) {\tiny Geometry 2};
    \node[align=left, anchor=west] at (-10, 2) {\tiny Geometry 1};
    
    % X Axis labels
    \node[align=left, anchor=west] at (45,0) {\scriptsize time};
    \node[align=center, anchor=north, yshift=0.1mm] at (48.5,-1) {\tiny [min]};
    \node[align=center, anchor=north, yshift=0.1mm] at (48.5,-3) {\tiny [Day hh:mm]};
    
    \node[align=center, anchor=north] at (0,-1) {\tiny 0};
    \node[align=center, anchor=north] at (8,-1) {\tiny 480};
    \node[align=center, anchor=north] at (16,-1) {\tiny 960};
    \node[align=center, anchor=north] at (24,-1) {\tiny 1440};
    \node[align=center, anchor=north] at (32,-1) {\tiny 1920};
    \node[align=center, anchor=north] at (40,-1) {\tiny 2400};

    \node[align=center, anchor=north] at (0,-3) {\tiny Mon 6:00};
    \node[align=center, anchor=north] at (8,-3) {\tiny Mon 14:00};
    \node[align=center, anchor=north] at (16,-3) {\tiny Mon 22:00};
    \node[align=center, anchor=north] at (24,-3) {\tiny Tue 6:00};
    \node[align=center, anchor=north] at (32,-3) {\tiny Tue 14:00};
    \node[align=center, anchor=north] at (40,-3) {\tiny Tue 22:00};

    % line blue 
    \draw[draw=text, fill=sapphire] (0, 3) rectangle (8, 5);
    % 0 - 8
    \filldraw[fill=chart-red, draw=text] (1, 4) circle [radius=0.4];
    \filldraw[fill=chart-green, draw=text] (2, 4) circle [radius=0.4]; %
    \filldraw[fill=chart-blue, draw=text] (3, 4) circle [radius=0.4]; %
    \filldraw[fill=chart-orange, draw=text] (4, 4) circle [radius=0.4]; %

    \draw[draw=text, fill=sapphire] (8, 5) rectangle (20, 7);
    % 8 - 16
    \filldraw[fill=css-AliceBlue, draw=text] (9, 6) circle [radius=0.4]; %
    \filldraw[fill=css-AntiqueWhite, draw=text] (10, 6) circle [radius=0.4]; %
    \filldraw[fill=css-Aqua, draw=text] (11, 6) circle [radius=0.4]; %

     % 16 - 20
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (17, 6) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (18, 6) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (19, 6) circle [radius=0.4];
   
    \draw[draw=text, fill=sapphire] (20, 1) rectangle (40, 3);
     % 20 - 24
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (21, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (22, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (23, 2) circle [radius=0.4];
     % 24 - 32
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (25, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (26, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (27, 2) circle [radius=0.4];
     % 32 - 40
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (33, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (34, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (35, 2) circle [radius=0.4];

    % line pink
    \draw[draw=text, fill=pink] (0, 9) rectangle (16, 11);
    % 0 - 8
    \filldraw[fill=chart-purple, draw=text] (1, 10) circle [radius=0.4]; %
    \filldraw[fill=chart-cyan, draw=text] (2, 10) circle [radius=0.4]; %
    \filldraw[fill=chart-magenta, draw=text] (3, 10) circle [radius=0.4];
    \filldraw[fill=chart-lime, draw=text] (4, 10) circle [radius=0.4]; %
    \filldraw[fill=chart-pink, draw=text] (5, 10) circle [radius=0.4]; %
    % 8 - 16
    \filldraw[fill=css-Aquamarine, draw=text] (9, 10) circle [radius=0.4];%
    \filldraw[fill=css-Azure, draw=text] (10, 10) circle [radius=0.4]; %
    \filldraw[fill=css-Beige, draw=text] (11, 10) circle [radius=0.4];
    \filldraw[fill=css-Bisque, draw=text] (12, 10) circle [radius=0.4]; %
    \filldraw[fill=css-Black, draw=text] (13, 10) circle [radius=0.4]; %

    \draw[draw=text, fill=pink] (16, 7) rectangle (32, 9);
    % 16 - 20
    \filldraw[fill=css-CornflowerBlue, draw=text] (17, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (18, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (19, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (17.5, 7.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (18.5, 7.5) circle [radius=0.4];
    % 16 - 24
    \filldraw[fill=css-CornflowerBlue, draw=text] (21, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (22, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (23, 8.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (21.5, 7.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (22.5, 7.5) circle [radius=0.4];

    % 24 - 32
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (25, 8) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (26, 8) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (27, 8) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (28, 8) circle [radius=0.4];     \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (29, 8) circle [radius=0.4];

    \draw[draw=text, fill=pink] (32, 11) rectangle (40, 13);
    % 32 - 40
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (33, 12) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (34, 12) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (35, 12) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (36, 12) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (37, 12) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (38, 12) circle [radius=0.4];

    % line rosewater
    \draw[draw=text, fill=rosewater] (0, 15) rectangle (24, 17);
    % 0 - 8
    \filldraw[fill=chart-teal, draw=text] (1, 16) circle [radius=0.4]; %
    \filldraw[fill=chart-lavender, draw=text] (2, 16) circle [radius=0.4];
    \filldraw[fill=chart-brown, draw=text] (3, 16) circle [radius=0.4]; %
    \filldraw[fill=chart-beige, draw=text] (4, 16) circle [radius=0.4]; %
    \filldraw[fill=chart-maroon, draw=text] (5, 16) circle [radius=0.4]; %
    \filldraw[fill=chart-mint, draw=text] (6, 16) circle [radius=0.4]; %
    % 8 - 16
    \filldraw[fill=css-BlanchedAlmond, draw=text] (9, 16) circle [radius=0.4]; %
    \filldraw[fill=css-Blue, draw=text] (10, 16) circle [radius=0.4];
    \filldraw[fill=css-BlueViolet, draw=text] (11, 16) circle [radius=0.4]; %
    \filldraw[fill=css-Brown, draw=text] (12, 16) circle [radius=0.4]; %
    \filldraw[fill=css-BurlyWood, draw=text] (13, 16) circle [radius=0.4]; %
    \filldraw[fill=css-CadetBlue, draw=text] (14, 16) circle [radius=0.4];
    % 16 - 20
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (17, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (18, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (19, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (17, 15.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (18, 15.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (19, 15.5) circle [radius=0.4];
    % 20 - 24
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (21, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (22, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (23, 16.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (21, 15.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (22, 15.5) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (23, 15.5) circle [radius=0.4];
    
    \draw[draw=text, fill=rosewater] (24, 13) rectangle (40, 15);
    % 24 - 32
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (25, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (26, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (27, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (28, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (29, 14) circle [radius=0.4];

    % 32 - 40
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (33, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (34, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (35, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (36, 14) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (37, 14) circle [radius=0.4];

    % dashed vert lines
    \draw[draw=red, thick] (8,0) -- ++(0,20);
    \draw[draw=red, thick] (16,0) -- ++(0,20);
    \draw[draw=red, thick] (20,0) -- ++(0,20);
    \draw[draw=red, thick] (24,0) -- ++(0,20);
    \draw[draw=red, thick] (32,0) -- ++(0,20);
    \draw[draw=red, thick] (40,0) -- ++(0,20);

    \draw[latex-latex, draw=text] (0,19) -- (8,19) node[midway, above]{$\delta_1$};
    \draw[latex-latex, draw=text] (8,19) -- (16,19) node[midway, above]{$\delta_2$};
    \draw[latex-latex, draw=text] (16,19) -- (20,19) node[midway, above]{$\delta_3$};
    \draw[latex-latex, draw=text] (20,19) -- (24,19) node[midway, above]{$\delta_4$};
    \draw[latex-latex, draw=text] (24,19) -- (32,19) node[midway, above]{$\delta_5$};
    \draw[latex-latex, draw=text] (32,19) -- (40,19) node[midway, above]{$\delta_6$};
    
\end{scope}

\draw[-latex] (12.0, -5.25) -- ++(0, -0.5) node[below] {...};

\draw[-latex] (12.0, -6.0) -- ++(0, -0.5);

% State s_82
\begin{scope}[shift={(9.5,-9.75)}, scale=0.125,]
    \node[above, align=center] at (20,22) {$s_{82}$};

    % current interval indication
    \draw[pattern=crosshatch, pattern color=blue!30, draw opacity=0.0] (0, 0) rectangle ++(8, 19);
    \draw[pattern=crosshatch, pattern color=blue!30, draw opacity=0.0] (8, 0) rectangle ++(8, 19);
    \draw[pattern=crosshatch, pattern color=blue!30, draw opacity=0.0] (16, 0) rectangle ++(4, 19);
    \draw[pattern=crosshatch, pattern color=blue!30, draw opacity=0.0] (20, 0) rectangle ++(4, 19);
    \draw[pattern=crosshatch, pattern color=blue!30, draw opacity=0.0] (24, 0) rectangle ++(8, 19);
    \draw[pattern=crosshatch, pattern color=green!30, draw opacity=0.0] (32, 0) rectangle ++(8, 19);

    % axis
    \draw[-latex] (0,20) node[above] {} -- (0,0) --  (44,0);

    % X Axis ticks
    \foreach \x/\xtext in {4, 12,...,40}
    \draw[shift={(\x,0)}] (0,0) -- (0,-0.75);
    
    \foreach \x/\xtext in {0, 8,...,40}
    \draw[shift={(\x,0)}] (0,0) -- (0,-1);

    % Y Axis labels
    \node[align=left, anchor=west] at (-10, 16) {\tiny Geometry 8};
    \node[align=left, anchor=west] at (-10, 14) {\tiny Geometry 7};
    \node[align=left, anchor=west] at (-10, 12) {\tiny Geometry 6};
    \node[align=left, anchor=west] at (-10, 10) {\tiny Geometry 5};
    \node[align=left, anchor=west] at (-10, 8) {\tiny Geometry 4};
    \node[align=left, anchor=west] at (-10, 6) {\tiny Geometry 3};
    \node[align=left, anchor=west] at (-10, 4) {\tiny Geometry 2};
    \node[align=left, anchor=west] at (-10, 2) {\tiny Geometry 1};
    
    % X Axis labels
    \node[align=left, anchor=west] at (45,0) {\scriptsize time};
    \node[align=center, anchor=north, yshift=0.1mm] at (48.5,-1) {\tiny [min]};
    \node[align=center, anchor=north, yshift=0.1mm] at (48.5,-3) {\tiny [Day hh:mm]};
    
    \node[align=center, anchor=north] at (0,-1) {\tiny 0};
    \node[align=center, anchor=north] at (8,-1) {\tiny 480};
    \node[align=center, anchor=north] at (16,-1) {\tiny 960};
    \node[align=center, anchor=north] at (24,-1) {\tiny 1440};
    \node[align=center, anchor=north] at (32,-1) {\tiny 1920};
    \node[align=center, anchor=north] at (40,-1) {\tiny 2400};

    \node[align=center, anchor=north] at (0,-3) {\tiny Mon 6:00};
    \node[align=center, anchor=north] at (8,-3) {\tiny Mon 14:00};
    \node[align=center, anchor=north] at (16,-3) {\tiny Mon 22:00};
    \node[align=center, anchor=north] at (24,-3) {\tiny Tue 6:00};
    \node[align=center, anchor=north] at (32,-3) {\tiny Tue 14:00};
    \node[align=center, anchor=north] at (40,-3) {\tiny Tue 22:00};

    % line blue 
    \draw[draw=text, fill=sapphire] (0, 3) rectangle (8, 5);
    % 0 - 8
    \filldraw[fill=chart-red, draw=text] (1, 4) circle [radius=0.4];
    \filldraw[fill=chart-green, draw=text] (2, 4) circle [radius=0.4]; %
    \filldraw[fill=chart-blue, draw=text] (3, 4) circle [radius=0.4]; %
    \filldraw[fill=chart-orange, draw=text] (4, 4) circle [radius=0.4]; %

    \draw[draw=text, fill=sapphire] (8, 5) rectangle (20, 7);
    % 8 - 16
    \filldraw[fill=css-AliceBlue, draw=text] (9, 6) circle [radius=0.4]; %
    \filldraw[fill=css-AntiqueWhite, draw=text] (10, 6) circle [radius=0.4]; %
    \filldraw[fill=css-Aqua, draw=text] (11, 6) circle [radius=0.4]; %

     % 16 - 20
    \filldraw[fill=css-Chartreuse, draw=text] (17, 6) circle [radius=0.4];
    \filldraw[fill=css-Chocolate, draw=text] (18, 6) circle [radius=0.4];
    \filldraw[fill=css-Coral, draw=text] (19, 6) circle [radius=0.4];
   
    \draw[draw=text, fill=sapphire] (20, 1) rectangle (40, 3);
     % 20 - 24
    \filldraw[fill=css-Chartreuse, draw=text] (21, 2) circle [radius=0.4];
    \filldraw[fill=css-Chocolate, draw=text] (22, 2) circle [radius=0.4];
    \filldraw[fill=css-Coral, draw=text] (23, 2) circle [radius=0.4];
     % 24 - 32
    \filldraw[fill=chart-maroon, draw=text] (25, 2) circle [radius=0.4];
    \filldraw[fill=chart-beige, draw=text] (26, 2) circle [radius=0.4];
    \filldraw[fill=chart-teal, draw=text] (27, 2) circle [radius=0.4];
     % 32 - 40
    \filldraw[fill=css-BlanchedAlmond, draw=text] (33, 2) circle [radius=0.4];
    \filldraw[fill=css-BurlyWood, draw=text] (34, 2) circle [radius=0.4];
    \filldraw[fill=white, draw=red, thick, dash pattern=on 1.2pt off 0.4pt] (35, 2) circle [radius=0.4];

    % line pink
    \draw[draw=text, fill=pink] (0, 9) rectangle (16, 11);
    % 0 - 8
    \filldraw[fill=chart-purple, draw=text] (1, 10) circle [radius=0.4]; %
    \filldraw[fill=chart-cyan, draw=text] (2, 10) circle [radius=0.4]; %
    \filldraw[fill=chart-magenta, draw=text] (3, 10) circle [radius=0.4];
    \filldraw[fill=chart-lime, draw=text] (4, 10) circle [radius=0.4]; %
    \filldraw[fill=chart-pink, draw=text] (5, 10) circle [radius=0.4]; %
    % 8 - 16
    \filldraw[fill=css-Aquamarine, draw=text] (9, 10) circle [radius=0.4];%
    \filldraw[fill=css-Azure, draw=text] (10, 10) circle [radius=0.4]; %
    \filldraw[fill=css-Beige, draw=text] (11, 10) circle [radius=0.4];
    \filldraw[fill=css-Bisque, draw=text] (12, 10) circle [radius=0.4]; %
    \filldraw[fill=css-Black, draw=text] (13, 10) circle [radius=0.4]; %

    \draw[draw=text, fill=pink] (16, 7) rectangle (32, 9);
    % 16 - 24
    %\filldraw[fill=css-CornflowerBlue, draw=text] (17, 8) circle [radius=0.4];
    %\filldraw[fill=css-Cornsilk, draw=text] (18, 8) circle [radius=0.4];
    %\filldraw[fill=css-Crimson, draw=text] (19, 8) circle [radius=0.4];
    %\filldraw[fill=css-DarkBlue, draw=text] (20, 8) circle [radius=0.4];
    %\filldraw[fill=css-DarkCyan, draw=text] (21, 8) circle [radius=0.4];

    % 16 - 20
    \filldraw[fill=css-CornflowerBlue, draw=text] (17, 8.5) circle [radius=0.4];
    \filldraw[fill=css-Cornsilk, draw=text] (18, 8.5) circle [radius=0.4];
    \filldraw[fill=css-Crimson, draw=text] (19, 8.5) circle [radius=0.4];
    \filldraw[fill=css-DarkBlue, draw=text] (17.5, 7.5) circle [radius=0.4];
    \filldraw[fill=css-DarkCyan, draw=text] (18.5, 7.5) circle [radius=0.4];
    % 16 - 24
    \filldraw[fill=css-CornflowerBlue, draw=text] (21, 8.5) circle [radius=0.4];
    \filldraw[fill=css-Cornsilk, draw=text] (22, 8.5) circle [radius=0.4];
    \filldraw[fill=css-Crimson, draw=text] (23, 8.5) circle [radius=0.4];
    \filldraw[fill=css-DarkBlue, draw=text] (21.5, 7.5) circle [radius=0.4];
    \filldraw[fill=css-DarkCyan, draw=text] (22.5, 7.5) circle [radius=0.4];

    % 24 - 32
    \filldraw[fill=chart-green, draw=text] (25, 8) circle [radius=0.4];
    \filldraw[fill=chart-cyan, draw=text] (26, 8) circle [radius=0.4];
    \filldraw[fill=chart-purple, draw=text] (27, 8) circle [radius=0.4];
    \filldraw[fill=chart-mint, draw=text] (28, 8) circle [radius=0.4];
    \filldraw[fill=chart-red, draw=text] (29, 8) circle [radius=0.4]; %%% 

    \draw[draw=text, fill=pink] (32, 11) rectangle (40, 13);
    % 32 - 40
    \filldraw[fill=css-AntiqueWhite, draw=text] (33, 12) circle [radius=0.4];
    \filldraw[fill=css-Brown, draw=text] (34, 12) circle [radius=0.4];
    \filldraw[fill=css-Azure, draw=text] (35, 12) circle [radius=0.4];
    \filldraw[fill=css-Aquamarine, draw=text] (36, 12) circle [radius=0.4];
    \filldraw[fill=css-Blue, draw=text] (37, 12) circle [radius=0.4];
    \filldraw[fill=css-Aqua, draw=text] (38, 12) circle [radius=0.4];

    % line rosewater
    \draw[draw=text, fill=rosewater] (0, 15) rectangle (24, 17);
    % 0 - 8
    \filldraw[fill=chart-teal, draw=text] (1, 16) circle [radius=0.4]; %
    \filldraw[fill=chart-lavender, draw=text] (2, 16) circle [radius=0.4];
    \filldraw[fill=chart-brown, draw=text] (3, 16) circle [radius=0.4]; %
    \filldraw[fill=chart-beige, draw=text] (4, 16) circle [radius=0.4]; %
    \filldraw[fill=chart-maroon, draw=text] (5, 16) circle [radius=0.4]; %
    \filldraw[fill=chart-mint, draw=text] (6, 16) circle [radius=0.4]; %
    % 8 - 16
    \filldraw[fill=css-BlanchedAlmond, draw=text] (9, 16) circle [radius=0.4]; %
    \filldraw[fill=css-Blue, draw=text] (10, 16) circle [radius=0.4];
    \filldraw[fill=css-BlueViolet, draw=text] (11, 16) circle [radius=0.4]; %
    \filldraw[fill=css-Brown, draw=text] (12, 16) circle [radius=0.4]; %
    \filldraw[fill=css-BurlyWood, draw=text] (13, 16) circle [radius=0.4]; %
    \filldraw[fill=css-CadetBlue, draw=text] (14, 16) circle [radius=0.4]; %
    % 16 - 24
    %\filldraw[fill=css-DarkGoldenRod, draw=text] (17, 16) circle [radius=0.4];
    %\filldraw[fill=css-DarkGreen, draw=text] (18, 16) circle [radius=0.4];
    %\filldraw[fill=css-DarkKhaki, draw=text] (19, 16) circle [radius=0.4];
    %\filldraw[fill=css-DarkMagenta, draw=text] (20, 16) circle [radius=0.4];
    %\filldraw[fill=css-DarkOliveGreen, draw=text] (21, 16) circle [radius=0.4];
    %\filldraw[fill=css-DarkOrange, draw=text] (22, 16) circle [radius=0.4];
    % 16 - 20
    \filldraw[fill=css-DarkGoldenRod, draw=text] (17, 16.5) circle [radius=0.4];
    \filldraw[fill=css-DarkGreen, draw=text] (18, 16.5) circle [radius=0.4];
    \filldraw[fill=css-DarkKhaki, draw=text] (19, 16.5) circle [radius=0.4];
    \filldraw[fill=css-DarkMagenta, draw=text] (17, 15.5) circle [radius=0.4];
    \filldraw[fill=css-DarkOliveGreen, draw=text] (18, 15.5) circle [radius=0.4];
    \filldraw[fill=css-DarkOrange, draw=text] (19, 15.5) circle [radius=0.4];
    % 20 - 24
    \filldraw[fill=css-DarkGoldenRod, draw=text] (21, 16.5) circle [radius=0.4];
    \filldraw[fill=css-DarkGreen, draw=text] (22, 16.5) circle [radius=0.4];
    \filldraw[fill=css-DarkKhaki, draw=text] (23, 16.5) circle [radius=0.4];
    \filldraw[fill=css-DarkMagenta, draw=text] (21, 15.5) circle [radius=0.4];
    \filldraw[fill=css-DarkOliveGreen, draw=text] (22, 15.5) circle [radius=0.4];
    \filldraw[fill=css-DarkOrange, draw=text] (23, 15.5) circle [radius=0.4];
    
    \draw[draw=text, fill=rosewater] (24, 13) rectangle (40, 15);
    % 24 - 32
    \filldraw[fill=chart-orange, draw=text] (25, 14) circle [radius=0.4];
    \filldraw[fill=chart-brown, draw=text] (26, 14) circle [radius=0.4];
    \filldraw[fill=chart-blue, draw=text] (27, 14) circle [radius=0.4];
    \filldraw[fill=chart-pink, draw=text] (28, 14) circle [radius=0.4];
    \filldraw[fill=chart-lime, draw=text] (29, 14) circle [radius=0.4];

    % 32 - 40
    \filldraw[fill=css-Black, draw=text] (33, 14) circle [radius=0.4];
    \filldraw[fill=css-BlueViolet, draw=text] (34, 14) circle [radius=0.4];
    \filldraw[fill=css-Bisque, draw=text] (35, 14) circle [radius=0.4];
    \filldraw[fill=css-Beige, draw=text] (36, 14) circle [radius=0.4];
    \filldraw[fill=css-AliceBlue, draw=text] (37, 14) circle [radius=0.4];

    % dashed vert lines
    \draw[draw=red, thick] (8,0) -- ++(0,20);
    \draw[draw=red, thick] (16,0) -- ++(0,20);
    \draw[draw=red, thick] (20,0) -- ++(0,20);
    \draw[draw=red, thick] (24,0) -- ++(0,20);
    \draw[draw=red, thick] (32,0) -- ++(0,20);
    \draw[draw=red, thick] (40,0) -- ++(0,20);

    \draw[latex-latex, draw=text] (0,19) -- (8,19) node[midway, above]{$\delta_1$};
    \draw[latex-latex, draw=text] (8,19) -- (16,19) node[midway, above]{$\delta_2$};
    \draw[latex-latex, draw=text] (16,19) -- (20,19) node[midway, above]{$\delta_3$};
    \draw[latex-latex, draw=text] (20,19) -- (24,19) node[midway, above]{$\delta_4$};
    \draw[latex-latex, draw=text] (24,19) -- (32,19) node[midway, above]{$\delta_5$};
    \draw[latex-latex, draw=text] (32,19) -- (40,19) node[midway, above]{$\delta_6$};
    
\end{scope}

\draw[-latex] (12.0, -10.5) -- ++(0, -0.5);

% Terminal State s_83
\begin{scope}[shift={(9.5,-14.25)}, scale=0.125,]
    \node[above, align=center] at (20,21) {\shortstack{Terminal State \\ $s_{83}$}};

    % current interval indication
    \draw[pattern=crosshatch, pattern color=blue!30, draw opacity=0.0] (0, 0) rectangle ++(8, 19);
    \draw[pattern=crosshatch, pattern color=blue!30, draw opacity=0.0] (8, 0) rectangle ++(8, 19);
    \draw[pattern=crosshatch, pattern color=blue!30, draw opacity=0.0] (16, 0) rectangle ++(4, 19);
    \draw[pattern=crosshatch, pattern color=blue!30, draw opacity=0.0] (20, 0) rectangle ++(4, 19);
    \draw[pattern=crosshatch, pattern color=blue!30, draw opacity=0.0] (24, 0) rectangle ++(8, 19);
    \draw[pattern=crosshatch, pattern color=blue!30, draw opacity=0.0] (32, 0) rectangle ++(8, 19);
    
    % axis
    \draw[-latex] (0,20) node[above] {} -- (0,0) --  (44,0);

    % line legend
    \draw[ultra thick, draw=rosewater] (0,-9) -- ++(4,0) node[right]{Line $l_1$};
    \draw[ultra thick, draw=pink] (16,-9) -- ++(4,0) node[right]{Line $l_2$};
    \draw[ultra thick, draw=sapphire] (32,-9) -- ++(4,0) node[right]{Line $l_3$};

    % X Axis ticks
    \foreach \x/\xtext in {4, 12,...,40}
    \draw[shift={(\x,0)}] (0,0) -- (0,-0.75);
    
    \foreach \x/\xtext in {0, 8,...,40}
    \draw[shift={(\x,0)}] (0,0) -- (0,-1);

    % Y Axis labels
    \node[align=left, anchor=west] at (-10, 16) {\tiny Geometry 8};
    \node[align=left, anchor=west] at (-10, 14) {\tiny Geometry 7};
    \node[align=left, anchor=west] at (-10, 12) {\tiny Geometry 6};
    \node[align=left, anchor=west] at (-10, 10) {\tiny Geometry 5};
    \node[align=left, anchor=west] at (-10, 8) {\tiny Geometry 4};
    \node[align=left, anchor=west] at (-10, 6) {\tiny Geometry 3};
    \node[align=left, anchor=west] at (-10, 4) {\tiny Geometry 2};
    \node[align=left, anchor=west] at (-10, 2) {\tiny Geometry 1};
    
    % X Axis labels
    \node[align=left, anchor=west] at (45,0) {\scriptsize time};
    \node[align=center, anchor=north, yshift=0.1mm] at (48.5,-1) {\tiny [min]};
    \node[align=center, anchor=north, yshift=0.1mm] at (48.5,-3) {\tiny [Day hh:mm]};
    
    \node[align=center, anchor=north] at (0,-1) {\tiny 0};
    \node[align=center, anchor=north] at (8,-1) {\tiny 480};
    \node[align=center, anchor=north] at (16,-1) {\tiny 960};
    \node[align=center, anchor=north] at (24,-1) {\tiny 1440};
    \node[align=center, anchor=north] at (32,-1) {\tiny 1920};
    \node[align=center, anchor=north] at (40,-1) {\tiny 2400};

    \node[align=center, anchor=north] at (0,-3) {\tiny Mon 6:00};
    \node[align=center, anchor=north] at (8,-3) {\tiny Mon 14:00};
    \node[align=center, anchor=north] at (16,-3) {\tiny Mon 22:00};
    \node[align=center, anchor=north] at (24,-3) {\tiny Tue 6:00};
    \node[align=center, anchor=north] at (32,-3) {\tiny Tue 14:00};
    \node[align=center, anchor=north] at (40,-3) {\tiny Tue 22:00};

    % line blue 
    \draw[draw=text, fill=sapphire] (0, 3) rectangle (8, 5);
    % 0 - 8
    \filldraw[fill=chart-red, draw=text] (1, 4) circle [radius=0.4];
    \filldraw[fill=chart-green, draw=text] (2, 4) circle [radius=0.4]; %
    \filldraw[fill=chart-blue, draw=text] (3, 4) circle [radius=0.4]; %
    \filldraw[fill=chart-orange, draw=text] (4, 4) circle [radius=0.4]; %

    \draw[draw=text, fill=sapphire] (8, 5) rectangle (20, 7);
    % 8 - 16
    \filldraw[fill=css-AliceBlue, draw=text] (9, 6) circle [radius=0.4]; %
    \filldraw[fill=css-AntiqueWhite, draw=text] (10, 6) circle [radius=0.4]; %
    \filldraw[fill=css-Aqua, draw=text] (11, 6) circle [radius=0.4]; %

     % 16 - 20
    \filldraw[fill=css-Chartreuse, draw=text] (17, 6) circle [radius=0.4];
    \filldraw[fill=css-Chocolate, draw=text] (18, 6) circle [radius=0.4];
    \filldraw[fill=css-Coral, draw=text] (19, 6) circle [radius=0.4];
   
    \draw[draw=text, fill=sapphire] (20, 1) rectangle (40, 3);
     % 20 - 24
    \filldraw[fill=css-Chartreuse, draw=text] (21, 2) circle [radius=0.4];
    \filldraw[fill=css-Chocolate, draw=text] (22, 2) circle [radius=0.4];
    \filldraw[fill=css-Coral, draw=text] (23, 2) circle [radius=0.4];
     % 24 - 32
    \filldraw[fill=chart-maroon, draw=text] (25, 2) circle [radius=0.4];
    \filldraw[fill=chart-beige, draw=text] (26, 2) circle [radius=0.4];
    \filldraw[fill=chart-teal, draw=text] (27, 2) circle [radius=0.4];
     % 32 - 40
    \filldraw[fill=css-BlanchedAlmond, draw=text] (33, 2) circle [radius=0.4];
    \filldraw[fill=css-BurlyWood, draw=text] (34, 2) circle [radius=0.4];
    \filldraw[fill=css-CadetBlue, draw=text] (35, 2) circle [radius=0.4];

    % line pink
    \draw[draw=text, fill=pink] (0, 9) rectangle (16, 11);
    % 0 - 8
    \filldraw[fill=chart-purple, draw=text] (1, 10) circle [radius=0.4]; %
    \filldraw[fill=chart-cyan, draw=text] (2, 10) circle [radius=0.4]; %
    \filldraw[fill=chart-magenta, draw=text] (3, 10) circle [radius=0.4];
    \filldraw[fill=chart-lime, draw=text] (4, 10) circle [radius=0.4]; %
    \filldraw[fill=chart-pink, draw=text] (5, 10) circle [radius=0.4]; %
    % 8 - 16
    \filldraw[fill=css-Aquamarine, draw=text] (9, 10) circle [radius=0.4];%
    \filldraw[fill=css-Azure, draw=text] (10, 10) circle [radius=0.4]; %
    \filldraw[fill=css-Beige, draw=text] (11, 10) circle [radius=0.4];
    \filldraw[fill=css-Bisque, draw=text] (12, 10) circle [radius=0.4]; %
    \filldraw[fill=css-Black, draw=text] (13, 10) circle [radius=0.4]; %

    \draw[draw=text, fill=pink] (16, 7) rectangle (32, 9);
    % 16 - 24
    %\filldraw[fill=css-CornflowerBlue, draw=text] (17, 8) circle [radius=0.4];
    %\filldraw[fill=css-Cornsilk, draw=text] (18, 8) circle [radius=0.4];
    %\filldraw[fill=css-Crimson, draw=text] (19, 8) circle [radius=0.4];
    %\filldraw[fill=css-DarkBlue, draw=text] (20, 8) circle [radius=0.4];
    %\filldraw[fill=css-DarkCyan, draw=text] (21, 8) circle [radius=0.4];

    % 16 - 20
    \filldraw[fill=css-CornflowerBlue, draw=text] (17, 8.5) circle [radius=0.4];
    \filldraw[fill=css-Cornsilk, draw=text] (18, 8.5) circle [radius=0.4];
    \filldraw[fill=css-Crimson, draw=text] (19, 8.5) circle [radius=0.4];
    \filldraw[fill=css-DarkBlue, draw=text] (17.5, 7.5) circle [radius=0.4];
    \filldraw[fill=css-DarkCyan, draw=text] (18.5, 7.5) circle [radius=0.4];
    % 16 - 24
    \filldraw[fill=css-CornflowerBlue, draw=text] (21, 8.5) circle [radius=0.4];
    \filldraw[fill=css-Cornsilk, draw=text] (22, 8.5) circle [radius=0.4];
    \filldraw[fill=css-Crimson, draw=text] (23, 8.5) circle [radius=0.4];
    \filldraw[fill=css-DarkBlue, draw=text] (21.5, 7.5) circle [radius=0.4];
    \filldraw[fill=css-DarkCyan, draw=text] (22.5, 7.5) circle [radius=0.4];

    % 24 - 32
    \filldraw[fill=chart-green, draw=text] (25, 8) circle [radius=0.4];
    \filldraw[fill=chart-cyan, draw=text] (26, 8) circle [radius=0.4];
    \filldraw[fill=chart-purple, draw=text] (27, 8) circle [radius=0.4];
    \filldraw[fill=chart-mint, draw=text] (28, 8) circle [radius=0.4];
    \filldraw[fill=chart-red, draw=text] (29, 8) circle [radius=0.4]; %%% 

    \draw[draw=text, fill=pink] (32, 11) rectangle (40, 13);
    % 32 - 40
    \filldraw[fill=css-AntiqueWhite, draw=text] (33, 12) circle [radius=0.4];
    \filldraw[fill=css-Brown, draw=text] (34, 12) circle [radius=0.4];
    \filldraw[fill=css-Azure, draw=text] (35, 12) circle [radius=0.4];
    \filldraw[fill=css-Aquamarine, draw=text] (36, 12) circle [radius=0.4];
    \filldraw[fill=css-Blue, draw=text] (37, 12) circle [radius=0.4];
    \filldraw[fill=css-Aqua, draw=text] (38, 12) circle [radius=0.4];

    % line rosewater
    \draw[draw=text, fill=rosewater] (0, 15) rectangle (24, 17);
    % 0 - 8
    \filldraw[fill=chart-teal, draw=text] (1, 16) circle [radius=0.4]; %
    \filldraw[fill=chart-lavender, draw=text] (2, 16) circle [radius=0.4];
    \filldraw[fill=chart-brown, draw=text] (3, 16) circle [radius=0.4]; %
    \filldraw[fill=chart-beige, draw=text] (4, 16) circle [radius=0.4]; %
    \filldraw[fill=chart-maroon, draw=text] (5, 16) circle [radius=0.4]; %
    \filldraw[fill=chart-mint, draw=text] (6, 16) circle [radius=0.4]; %
    % 8 - 16
    \filldraw[fill=css-BlanchedAlmond, draw=text] (9, 16) circle [radius=0.4]; %
    \filldraw[fill=css-Blue, draw=text] (10, 16) circle [radius=0.4];
    \filldraw[fill=css-BlueViolet, draw=text] (11, 16) circle [radius=0.4]; %
    \filldraw[fill=css-Brown, draw=text] (12, 16) circle [radius=0.4]; %
    \filldraw[fill=css-BurlyWood, draw=text] (13, 16) circle [radius=0.4]; %
    \filldraw[fill=css-CadetBlue, draw=text] (14, 16) circle [radius=0.4]; %
    % 16 - 24
    %\filldraw[fill=css-DarkGoldenRod, draw=text] (17, 16) circle [radius=0.4];
    %\filldraw[fill=css-DarkGreen, draw=text] (18, 16) circle [radius=0.4];
    %\filldraw[fill=css-DarkKhaki, draw=text] (19, 16) circle [radius=0.4];
    %\filldraw[fill=css-DarkMagenta, draw=text] (20, 16) circle [radius=0.4];
    %\filldraw[fill=css-DarkOliveGreen, draw=text] (21, 16) circle [radius=0.4];
    %\filldraw[fill=css-DarkOrange, draw=text] (22, 16) circle [radius=0.4];
    % 16 - 20
    \filldraw[fill=css-DarkGoldenRod, draw=text] (17, 16.5) circle [radius=0.4];
    \filldraw[fill=css-DarkGreen, draw=text] (18, 16.5) circle [radius=0.4];
    \filldraw[fill=css-DarkKhaki, draw=text] (19, 16.5) circle [radius=0.4];
    \filldraw[fill=css-DarkMagenta, draw=text] (17, 15.5) circle [radius=0.4];
    \filldraw[fill=css-DarkOliveGreen, draw=text] (18, 15.5) circle [radius=0.4];
    \filldraw[fill=css-DarkOrange, draw=text] (19, 15.5) circle [radius=0.4];
    % 20 - 24
    \filldraw[fill=css-DarkGoldenRod, draw=text] (21, 16.5) circle [radius=0.4];
    \filldraw[fill=css-DarkGreen, draw=text] (22, 16.5) circle [radius=0.4];
    \filldraw[fill=css-DarkKhaki, draw=text] (23, 16.5) circle [radius=0.4];
    \filldraw[fill=css-DarkMagenta, draw=text] (21, 15.5) circle [radius=0.4];
    \filldraw[fill=css-DarkOliveGreen, draw=text] (22, 15.5) circle [radius=0.4];
    \filldraw[fill=css-DarkOrange, draw=text] (23, 15.5) circle [radius=0.4];
    
    \draw[draw=text, fill=rosewater] (24, 13) rectangle (40, 15);
    % 24 - 32
    \filldraw[fill=chart-orange, draw=text] (25, 14) circle [radius=0.4];
    \filldraw[fill=chart-brown, draw=text] (26, 14) circle [radius=0.4];
    \filldraw[fill=chart-blue, draw=text] (27, 14) circle [radius=0.4];
    \filldraw[fill=chart-pink, draw=text] (28, 14) circle [radius=0.4];
    \filldraw[fill=chart-lime, draw=text] (29, 14) circle [radius=0.4];

    % 32 - 40
    \filldraw[fill=css-Black, draw=text] (33, 14) circle [radius=0.4];
    \filldraw[fill=css-BlueViolet, draw=text] (34, 14) circle [radius=0.4];
    \filldraw[fill=css-Bisque, draw=text] (35, 14) circle [radius=0.4];
    \filldraw[fill=css-Beige, draw=text] (36, 14) circle [radius=0.4];
    \filldraw[fill=css-AliceBlue, draw=text] (37, 14) circle [radius=0.4];

    % dashed vert lines
    \draw[draw=red, thick] (8,0) -- ++(0,20);
    \draw[draw=red, thick] (16,0) -- ++(0,20);
    \draw[draw=red, thick] (20,0) -- ++(0,20);
    \draw[draw=red, thick] (24,0) -- ++(0,20);
    \draw[draw=red, thick] (32,0) -- ++(0,20);
    \draw[draw=red, thick] (40,0) -- ++(0,20);

    \draw[latex-latex, draw=text] (0,19) -- (8,19) node[midway, above]{$\delta_1$};
    \draw[latex-latex, draw=text] (8,19) -- (16,19) node[midway, above]{$\delta_2$};
    \draw[latex-latex, draw=text] (16,19) -- (20,19) node[midway, above]{$\delta_3$};
    \draw[latex-latex, draw=text] (20,19) -- (24,19) node[midway, above]{$\delta_4$};
    \draw[latex-latex, draw=text] (24,19) -- (32,19) node[midway, above]{$\delta_5$};
    \draw[latex-latex, draw=text] (32,19) -- (40,19) node[midway, above]{$\delta_6$};
    
\end{scope}
\end{tikzpicture}

==> (inline-2) <==
\begin{tabular*}{300pt}{@{\extracolsep\fill}llccc@{\extracolsep\fill}}%
        \toprule
        \textbf{Approach} & \textbf{Allocation Strategy} & \textbf{$\bar{\xi}$} & \textbf{$\bar{\pi}$} & \textbf{$\bar{\rho}$} \\
        \midrule
        Greedy & Balanced & $0.52$ & $0.57$ & $0.40$ \\
        Greedy & Experience & $0.60$ & $0.43$ & $0.34$ \\
        Greedy & Preference & $0.42$ & $0.60$ & $0.36$ \\
        Greedy & Resilience & $0.39$ & $0.42$ & $0.47$ \\ \midrule
        RL & Balanced & $0.50$ & $0.52$ & $0.44$ \\
        RL & Experience & $0.58$ & $0.48$ & $0.34$ \\
        RL & Preference & $0.43$ & $0.60$ & $0.36$ \\
        RL & Resilience & $0.43$ & $0.48$ & $0.47$ \\ \midrule
        MCTS & Balanced & $0.53$ & $0.56$ & $0.40$ \\
        MCTS & Experience & $0.58$ & $0.42$ & $0.33$ \\
        MCTS & Preference & $0.42$ & $0.61$ & $0.36$ \\
        MCTS & Resilience & $0.38$ & $0.38$ & $0.47$ \\        
        \bottomrule
    \end{tabular*}
\end{table}

\begin{figure}[htb]
    \centering
\begin{tikzpicture}

\node[] at (0,1.6) {Greedy};
\node[] at (2.25,1.6) {RL};
\node[] at (4.5,1.6) {MCTS};

\node[] at (-2,0) {Balanced};
\node[] at (-2,-2.25) {Experience};
\node[] at (-2,-4.5) {Preference};
\node[] at (-2,-6.75) {Resiliance};

\begin{scope}[shift={(0,0)}, scale=1.0]

    \begin{scope}

        \begin{scope}
            \foreach [count=\i] \ycord in {0.2, 0.4, 0.6, 0.8, 1.0} {
            \coordinate (a\i) at (0, \ycord);}
        \end{scope}

        \begin{scope}[rotate=120]
            \foreach [count=\i] \ycord in {0.2, 0.4, 0.6, 0.8,1.0} {
            \coordinate (b\i) at (0, \ycord);}
        \end{scope}

        \begin{scope}[rotate=-120]
            \foreach [count=\i] \ycord in {0.2, 0.4, 0.6, 0.8, 1.0} {
            \coordinate (c\i) at (0, \ycord);}
        \end{scope}

        \foreach [count=\i] \axlabel in {0.2, 0.4, 0.6, 0.8, 1.0}{
            \draw[draw=text!20] (a\i) -- (b\i) -- (c\i) -- cycle;
        }
    \end{scope}

    \begin{scope}[rotate=120]
        \draw[] (0,0) -- (0,1) node[above] {$\bar{\xi}$};

        \foreach \x/\xtext in {0.1, 0.2,..., 1.0}
        \draw[shift={(0,\x)}] (-0.0175,0) -- (0.0175,0);

         \foreach \x/\xtext in {0.5, 1}
        \draw[shift={(0,\x)}] (-0.0375,0) -- (0.0375,0);

        \coordinate (greedy-balanced-xi) at (0,0.52);
        \coordinate (greedy-experience-xi) at (0,0.60);
        \coordinate (greedy-preference-xi) at (0,0.42);
        \coordinate (greedy-resilience-xi) at (0,0.39);
    \end{scope}

    \begin{scope}
        \draw[] (0,0) -- (0,1) node[above] {$\bar{\pi}$};
        
        \foreach \x/\xtext in {0.1, 0.2,..., 1.0}
        \draw[shift={(0,\x)}] (-0.0175,0) -- (0.0175,0);

         \foreach \x/\xtext in {0.5, 1}
        \draw[shift={(0,\x)}] (-0.0375,0) -- (0.0375,0);

        \coordinate (greedy-balanced-pi) at (0,0.57);
        \coordinate (greedy-experience-pi) at (0,0.43);
        \coordinate (greedy-preference-pi) at (0,0.60);
        \coordinate (greedy-resilience-pi) at (0,0.42);
    \end{scope}

    \begin{scope}[rotate=-120]
        \draw[] (0,0) -- (0,1) node[above] {$\bar{\rho}$};;

        \foreach \x/\xtext in {0.1, 0.2,..., 1.0}
        \draw[shift={(0,\x)}] (-0.0175,0) -- (0.0175,0);

        \foreach \x/\xtext in {0.5, 1}
        \draw[shift={(0,\x)}] (-0.0375,0) -- (0.0375,0);

        \coordinate (greedy-balanced-rho) at (0,0.40);
        \coordinate (greedy-experience-rho) at (0,0.34);
        \coordinate (greedy-preference-rho) at (0,0.36);
        \coordinate (greedy-resilience-rho) at (0,0.47);
    \end{scope}

    % draw traingles
    % balanced
    \draw[draw=blue, thick] (greedy-balanced-pi) -- (greedy-balanced-xi) -- (greedy-balanced-rho) -- cycle;

    % experience
    %\draw[draw=blue, thick, densely dotted] (greedy-experience-pi) -- (greedy-experience-xi) -- (greedy-experience-rho) -- cycle;

    % resilience
    %\draw[draw=blue, thick, densely dashed] (greedy-resilience-pi) -- (greedy-resilience-xi) -- (greedy-resilience-rho) -- cycle;

    % preference
    %\draw[draw=blue, thick, densely dashdotted] (greedy-preference-pi) -- (greedy-preference-xi) -- (greedy-preference-rho) -- cycle;
    
\end{scope}

\begin{scope}[shift={(0,-2.25)}, scale=1.0]

    \begin{scope}

        \begin{scope}
            \foreach [count=\i] \ycord in {0.2, 0.4, 0.6, 0.8, 1.0} {
            \coordinate (a\i) at (0, \ycord);}
        \end{scope}

        \begin{scope}[rotate=120]
            \foreach [count=\i] \ycord in {0.2, 0.4, 0.6, 0.8,1.0} {
            \coordinate (b\i) at (0, \ycord);}
        \end{scope}

        \begin{scope}[rotate=-120]
            \foreach [count=\i] \ycord in {0.2, 0.4, 0.6, 0.8, 1.0} {
            \coordinate (c\i) at (0, \ycord);}
        \end{scope}

        \foreach [count=\i] \axlabel in {0.2, 0.4, 0.6, 0.8, 1.0}{
            \draw[draw=text!20] (a\i) -- (b\i) -- (c\i) -- cycle;
        }
    \end{scope}

    \begin{scope}[rotate=120]
        \draw[] (0,0) -- (0,1) node[above] {$\bar{\xi}$};

        \foreach \x/\xtext in {0.1, 0.2,..., 1.0}
        \draw[shift={(0,\x)}] (-0.0175,0) -- (0.0175,0);

         \foreach \x/\xtext in {0.5, 1}
        \draw[shift={(0,\x)}] (-0.0375,0) -- (0.0375,0);

        \coordinate (greedy-balanced-xi) at (0,0.52);
        \coordinate (greedy-experience-xi) at (0,0.60);
        \coordinate (greedy-preference-xi) at (0,0.42);
        \coordinate (greedy-resilience-xi) at (0,0.39);
    \end{scope}

    \begin{scope}
        \draw[] (0,0) -- (0,1) node[above] {$\bar{\pi}$};
        
        \foreach \x/\xtext in {0.1, 0.2,..., 1.0}
        \draw[shift={(0,\x)}] (-0.0175,0) -- (0.0175,0);

         \foreach \x/\xtext in {0.5, 1}
        \draw[shift={(0,\x)}] (-0.0375,0) -- (0.0375,0);

        \coordinate (greedy-balanced-pi) at (0,0.57);
        \coordinate (greedy-experience-pi) at (0,0.43);
        \coordinate (greedy-preference-pi) at (0,0.60);
        \coordinate (greedy-resilience-pi) at (0,0.42);
    \end{scope}

    \begin{scope}[rotate=-120]
        \draw[] (0,0) -- (0,1) node[above] {$\bar{\rho}$};;

        \foreach \x/\xtext in {0.1, 0.2,..., 1.0}
        \draw[shift={(0,\x)}] (-0.0175,0) -- (0.0175,0);

        \foreach \x/\xtext in {0.5, 1}
        \draw[shift={(0,\x)}] (-0.0375,0) -- (0.0375,0);

        \coordinate (greedy-balanced-rho) at (0,0.40);
        \coordinate (greedy-experience-rho) at (0,0.34);
        \coordinate (greedy-preference-rho) at (0,0.36);
        \coordinate (greedy-resilience-rho) at (0,0.47);
    \end{scope}

    % draw traingles
    % balanced
    %\draw[draw=blue, thick] (greedy-balanced-pi) -- (greedy-balanced-xi) -- (greedy-balanced-rho) -- cycle;

    % experience
    \draw[draw=blue, thick, densely dotted] (greedy-experience-pi) -- (greedy-experience-xi) -- (greedy-experience-rho) -- cycle;

    % resilience
    %\draw[draw=blue, thick, densely dashed] (greedy-resilience-pi) -- (greedy-resilience-xi) -- (greedy-resilience-rho) -- cycle;

    % preference
    %\draw[draw=blue, thick, densely dashdotted] (greedy-preference-pi) -- (greedy-preference-xi) -- (greedy-preference-rho) -- cycle;
    
\end{scope}

\begin{scope}[shift={(0,-4.5)}, scale=1.0]

    \begin{scope}

        \begin{scope}
            \foreach [count=\i] \ycord in {0.2, 0.4, 0.6, 0.8, 1.0} {
            \coordinate (a\i) at (0, \ycord);}
        \end{scope}

        \begin{scope}[rotate=120]
            \foreach [count=\i] \ycord in {0.2, 0.4, 0.6, 0.8,1.0} {
            \coordinate (b\i) at (0, \ycord);}
        \end{scope}

        \begin{scope}[rotate=-120]
            \foreach [count=\i] \ycord in {0.2, 0.4, 0.6, 0.8, 1.0} {
            \coordinate (c\i) at (0, \ycord);}
        \end{scope}

        \foreach [count=\i] \axlabel in {0.2, 0.4, 0.6, 0.8, 1.0}{
            \draw[draw=text!20] (a\i) -- (b\i) -- (c\i) -- cycle;
        }
    \end{scope}

    \begin{scope}[rotate=120]
        \draw[] (0,0) -- (0,1) node[above] {$\bar{\xi}$};

        \foreach \x/\xtext in {0.1, 0.2,..., 1.0}
        \draw[shift={(0,\x)}] (-0.0175,0) -- (0.0175,0);

         \foreach \x/\xtext in {0.5, 1}
        \draw[shift={(0,\x)}] (-0.0375,0) -- (0.0375,0);

        \coordinate (greedy-balanced-xi) at (0,0.52);
        \coordinate (greedy-experience-xi) at (0,0.60);
        \coordinate (greedy-preference-xi) at (0,0.42);
        \coordinate (greedy-resilience-xi) at (0,0.39);
    \end{scope}

    \begin{scope}
        \draw[] (0,0) -- (0,1) node[above] {$\bar{\pi}$};
        
        \foreach \x/\xtext in {0.1, 0.2,..., 1.0}
        \draw[shift={(0,\x)}] (-0.0175,0) -- (0.0175,0);

         \foreach \x/\xtext in {0.5, 1}
        \draw[shift={(0,\x)}] (-0.0375,0) -- (0.0375,0);

        \coordinate (greedy-balanced-pi) at (0,0.57);
        \coordinate (greedy-experience-pi) at (0,0.43);
        \coordinate (greedy-preference-pi) at (0,0.60);
        \coordinate (greedy-resilience-pi) at (0,0.42);
    \end{scope}

    \begin{scope}[rotate=-120]
        \draw[] (0,0) -- (0,1) node[above] {$\bar{\rho}$};;

        \foreach \x/\xtext in {0.1, 0.2,..., 1.0}
        \draw[shift={(0,\x)}] (-0.0175,0) -- (0.0175,0);

        \foreach \x/\xtext in {0.5, 1}
        \draw[shift={(0,\x)}] (-0.0375,0) -- (0.0375,0);

        \coordinate (greedy-balanced-rho) at (0,0.40);
        \coordinate (greedy-experience-rho) at (0,0.34);
        \coordinate (greedy-preference-rho) at (0,0.36);
        \coordinate (greedy-resilience-rho) at (0,0.47);
    \end{scope}

    % draw traingles
    % balanced
    % \draw[draw=blue, thick] (greedy-balanced-pi) -- (greedy-balanced-xi) -- (greedy-balanced-rho) -- cycle;

    % experience
    % \draw[draw=blue, thick, densely dotted] (greedy-experience-pi) -- (greedy-experience-xi) -- (greedy-experience-rho) -- cycle;

    % resilience
    % \draw[draw=blue, thick, densely dashed] (greedy-resilience-pi) -- (greedy-resilience-xi) -- (greedy-resilience-rho) -- cycle;

    % preference
    \draw[draw=blue, thick, densely dashdotted] (greedy-preference-pi) -- (greedy-preference-xi) -- (greedy-preference-rho) -- cycle;
    
\end{scope}

\begin{scope}[shift={(0,-6.75)}, scale=1.0]

    \begin{scope}

        \begin{scope}
            \foreach [count=\i] \ycord in {0.2, 0.4, 0.6, 0.8, 1.0} {
            \coordinate (a\i) at (0, \ycord);}
        \end{scope}

        \begin{scope}[rotate=120]
            \foreach [count=\i] \ycord in {0.2, 0.4, 0.6, 0.8,1.0} {
            \coordinate (b\i) at (0, \ycord);}
        \end{scope}

        \begin{scope}[rotate=-120]
            \foreach [count=\i] \ycord in {0.2, 0.4, 0.6, 0.8, 1.0} {
            \coordinate (c\i) at (0, \ycord);}
        \end{scope}

        \foreach [count=\i] \axlabel in {0.2, 0.4, 0.6, 0.8, 1.0}{
            \draw[draw=text!20] (a\i) -- (b\i) -- (c\i) -- cycle;
        }
    \end{scope}

    \begin{scope}[rotate=120]
        \draw[] (0,0) -- (0,1) node[above] {$\bar{\xi}$};

        \foreach \x/\xtext in {0.1, 0.2,..., 1.0}
        \draw[shift={(0,\x)}] (-0.0175,0) -- (0.0175,0);

         \foreach \x/\xtext in {0.5, 1}
        \draw[shift={(0,\x)}] (-0.0375,0) -- (0.0375,0);

        \coordinate (greedy-balanced-xi) at (0,0.52);
        \coordinate (greedy-experience-xi) at (0,0.60);
        \coordinate (greedy-preference-xi) at (0,0.42);
        \coordinate (greedy-resilience-xi) at (0,0.39);
    \end{scope}

    \begin{scope}
        \draw[] (0,0) -- (0,1) node[above] {$\bar{\pi}$};
        
        \foreach \x/\xtext in {0.1, 0.2,..., 1.0}
        \draw[shift={(0,\x)}] (-0.0175,0) -- (0.0175,0);

         \foreach \x/\xtext in {0.5, 1}
        \draw[shift={(0,\x)}] (-0.0375,0) -- (0.0375,0);

        \coordinate (greedy-balanced-pi) at (0,0.57);
        \coordinate (greedy-experience-pi) at (0,0.43);
        \coordinate (greedy-preference-pi) at (0,0.60);
        \coordinate (greedy-resilience-pi) at (0,0.42);
    \end{scope}

    \begin{scope}[rotate=-120]
        \draw[] (0,0) -- (0,1) node[above] {$\bar{\rho}$};;

        \foreach \x/\xtext in {0.1, 0.2,..., 1.0}
        \draw[shift={(0,\x)}] (-0.0175,0) -- (0.0175,0);

        \foreach \x/\xtext in {0.5, 1}
        \draw[shift={(0,\x)}] (-0.0375,0) -- (0.0375,0);

        \coordinate (greedy-balanced-rho) at (0,0.40);
        \coordinate (greedy-experience-rho) at (0,0.34);
        \coordinate (greedy-preference-rho) at (0,0.36);
        \coordinate (greedy-resilience-rho) at (0,0.47);
    \end{scope}

    % draw traingles
    % balanced
    %\draw[draw=blue, thick] (greedy-balanced-pi) -- (greedy-balanced-xi) -- (greedy-balanced-rho) -- cycle;

    % experience
    %\draw[draw=blue, thick, densely dotted] (greedy-experience-pi) -- (greedy-experience-xi) -- (greedy-experience-rho) -- cycle;

    % resilience
    \draw[draw=blue, thick, densely dashed] (greedy-resilience-pi) -- (greedy-resilience-xi) -- (greedy-resilience-rho) -- cycle;

    % preference
    %\draw[draw=blue, thick, densely dashdotted] (greedy-preference-pi) -- (greedy-preference-xi) -- (greedy-preference-rho) -- cycle;
    
\end{scope}

\begin{scope}[shift={(2.25,0)}, scale=1.0]

    \begin{scope}

        \begin{scope}
            \foreach [count=\i] \ycord in {0.2, 0.4, 0.6, 0.8, 1.0} {
            \coordinate (a\i) at (0, \ycord);}
        \end{scope}

        \begin{scope}[rotate=120]
            \foreach [count=\i] \ycord in {0.2, 0.4, 0.6, 0.8,1.0} {
            \coordinate (b\i) at (0, \ycord);}
        \end{scope}

        \begin{scope}[rotate=-120]
            \foreach [count=\i] \ycord in {0.2, 0.4, 0.6, 0.8, 1.0} {
            \coordinate (c\i) at (0, \ycord);}
        \end{scope}

        \foreach [count=\i] \axlabel in {0.2, 0.4, 0.6, 0.8, 1.0}{
            \draw[draw=text!20] (a\i) -- (b\i) -- (c\i) -- cycle;
        }
    \end{scope}

    \begin{scope}[rotate=120]
        \draw[] (0,0) -- (0,1) node[above] {$\bar{\xi}$};

        \foreach \x/\xtext in {0.1, 0.2,..., 1.0}
        \draw[shift={(0,\x)}] (-0.0175,0) -- (0.0175,0);

         \foreach \x/\xtext in {0.5, 1}
        \draw[shift={(0,\x)}] (-0.0375,0) -- (0.0375,0);

        \coordinate (rl-balanced-xi) at (0,0.5);
        \coordinate (rl-experience-xi) at (0,0.58);
        \coordinate (rl-preference-xi) at (0,0.43);
        \coordinate (rl-resilience-xi) at (0,0.43);
    \end{scope}

    \begin{scope}
        \draw[] (0,0) -- (0,1) node[above] {$\bar{\pi}$};
        
        \foreach \x/\xtext in {0.1, 0.2,..., 1.0}
        \draw[shift={(0,\x)}] (-0.0175,0) -- (0.0175,0);

         \foreach \x/\xtext in {0.5, 1}
        \draw[shift={(0,\x)}] (-0.0375,0) -- (0.0375,0);

        \coordinate (rl-balanced-pi) at (0,0.52);
        \coordinate (rl-experience-pi) at (0,0.48);
        \coordinate (rl-preference-pi) at (0,0.60);
        \coordinate (rl-resilience-pi) at (0,0.48);
    \end{scope}

    \begin{scope}[rotate=-120]
        \draw[] (0,0) -- (0,1) node[above] {$\bar{\rho}$};;

        \foreach \x/\xtext in {0.1, 0.2,..., 1.0}
        \draw[shift={(0,\x)}] (-0.0175,0) -- (0.0175,0);

        \foreach \x/\xtext in {0.5, 1}
        \draw[shift={(0,\x)}] (-0.0375,0) -- (0.0375,0);

        \coordinate (rl-balanced-rho) at (0,0.44);
        \coordinate (rl-experience-rho) at (0,0.34);
        \coordinate (rl-preference-rho) at (0,0.36);
        \coordinate (rl-resilience-rho) at (0,0.47);
    \end{scope}

    % draw traingles
    % balanced
    \draw[draw=mauve, thick] (rl-balanced-pi) -- (rl-balanced-xi) -- (rl-balanced-rho) -- cycle;

    % experience
    % \draw[draw=mauve, thick, densely dotted] (rl-experience-pi) -- (rl-experience-xi) -- (rl-experience-rho) -- cycle;

    % resilience
    % \draw[draw=mauve, thick, densely dashed] (rl-resilience-pi) -- (rl-resilience-xi) -- (rl-resilience-rho) -- cycle;

    % preference
    % \draw[draw=mauve, thick, densely dashdotted] (rl-preference-pi) -- (rl-preference-xi) -- (rl-preference-rho) -- cycle;
    
\end{scope}

\begin{scope}[shift={(2.25,-2.25)}, scale=1.0]

    \begin{scope}

        \begin{scope}
            \foreach [count=\i] \ycord in {0.2, 0.4, 0.6, 0.8, 1.0} {
            \coordinate (a\i) at (0, \ycord);}
        \end{scope}

        \begin{scope}[rotate=120]
            \foreach [count=\i] \ycord in {0.2, 0.4, 0.6, 0.8,1.0} {
            \coordinate (b\i) at (0, \ycord);}
        \end{scope}

        \begin{scope}[rotate=-120]
            \foreach [count=\i] \ycord in {0.2, 0.4, 0.6, 0.8, 1.0} {
            \coordinate (c\i) at (0, \ycord);}
        \end{scope}

        \foreach [count=\i] \axlabel in {0.2, 0.4, 0.6, 0.8, 1.0}{
            \draw[draw=text!20] (a\i) -- (b\i) -- (c\i) -- cycle;
        }
    \end{scope}

    \begin{scope}[rotate=120]
        \draw[] (0,0) -- (0,1) node[above] {$\bar{\xi}$};

        \foreach \x/\xtext in {0.1, 0.2,..., 1.0}
        \draw[shift={(0,\x)}] (-0.0175,0) -- (0.0175,0);

         \foreach \x/\xtext in {0.5, 1}
        \draw[shift={(0,\x)}] (-0.0375,0) -- (0.0375,0);

        \coordinate (rl-balanced-xi) at (0,0.5);
        \coordinate (rl-experience-xi) at (0,0.58);
        \coordinate (rl-preference-xi) at (0,0.43);
        \coordinate (rl-resilience-xi) at (0,0.43);
    \end{scope}

    \begin{scope}
        \draw[] (0,0) -- (0,1) node[above] {$\bar{\pi}$};
        
        \foreach \x/\xtext in {0.1, 0.2,..., 1.0}
        \draw[shift={(0,\x)}] (-0.0175,0) -- (0.0175,0);

         \foreach \x/\xtext in {0.5, 1}
        \draw[shift={(0,\x)}] (-0.0375,0) -- (0.0375,0);

        \coordinate (rl-balanced-pi) at (0,0.52);
        \coordinate (rl-experience-pi) at (0,0.48);
        \coordinate (rl-preference-pi) at (0,0.60);
        \coordinate (rl-resilience-pi) at (0,0.48);
    \end{scope}

    \begin{scope}[rotate=-120]
        \draw[] (0,0) -- (0,1) node[above] {$\bar{\rho}$};;

        \foreach \x/\xtext in {0.1, 0.2,..., 1.0}
        \draw[shift={(0,\x)}] (-0.0175,0) -- (0.0175,0);

        \foreach \x/\xtext in {0.5, 1}
        \draw[shift={(0,\x)}] (-0.0375,0) -- (0.0375,0);

        \coordinate (rl-balanced-rho) at (0,0.44);
        \coordinate (rl-experience-rho) at (0,0.34);
        \coordinate (rl-preference-rho) at (0,0.36);
        \coordinate (rl-resilience-rho) at (0,0.47);
    \end{scope}

    % draw traingles
    % balanced
    %\draw[draw=mauve, thick] (rl-balanced-pi) -- (rl-balanced-xi) -- (rl-balanced-rho) -- cycle;

    % experience
    \draw[draw=mauve, thick, densely dotted] (rl-experience-pi) -- (rl-experience-xi) -- (rl-experience-rho) -- cycle;

    % resilience
    %\draw[draw=mauve, thick, densely dashed] (rl-resilience-pi) -- (rl-resilience-xi) -- (rl-resilience-rho) -- cycle;

    % preference
    %\draw[draw=mauve, thick, densely dashdotted] (rl-preference-pi) -- (rl-preference-xi) -- (rl-preference-rho) -- cycle;
    
\end{scope}

\begin{scope}[shift={(2.25,-4.5)}, scale=1.0]

    \begin{scope}

        \begin{scope}
            \foreach [count=\i] \ycord in {0.2, 0.4, 0.6, 0.8, 1.0} {
            \coordinate (a\i) at (0, \ycord);}
        \end{scope}

        \begin{scope}[rotate=120]
            \foreach [count=\i] \ycord in {0.2, 0.4, 0.6, 0.8,1.0} {
            \coordinate (b\i) at (0, \ycord);}
        \end{scope}

        \begin{scope}[rotate=-120]
            \foreach [count=\i] \ycord in {0.2, 0.4, 0.6, 0.8, 1.0} {
            \coordinate (c\i) at (0, \ycord);}
        \end{scope}

        \foreach [count=\i] \axlabel in {0.2, 0.4, 0.6, 0.8, 1.0}{
            \draw[draw=text!20] (a\i) -- (b\i) -- (c\i) -- cycle;
        }
    \end{scope}

    \begin{scope}[rotate=120]
        \draw[] (0,0) -- (0,1) node[above] {$\bar{\xi}$};

        \foreach \x/\xtext in {0.1, 0.2,..., 1.0}
        \draw[shift={(0,\x)}] (-0.0175,0) -- (0.0175,0);

         \foreach \x/\xtext in {0.5, 1}
        \draw[shift={(0,\x)}] (-0.0375,0) -- (0.0375,0);

        \coordinate (rl-balanced-xi) at (0,0.5);
        \coordinate (rl-experience-xi) at (0,0.58);
        \coordinate (rl-preference-xi) at (0,0.43);
        \coordinate (rl-resilience-xi) at (0,0.43);
    \end{scope}

    \begin{scope}
        \draw[] (0,0) -- (0,1) node[above] {$\bar{\pi}$};
        
        \foreach \x/\xtext in {0.1, 0.2,..., 1.0}
        \draw[shift={(0,\x)}] (-0.0175,0) -- (0.0175,0);

         \foreach \x/\xtext in {0.5, 1}
        \draw[shift={(0,\x)}] (-0.0375,0) -- (0.0375,0);

        \coordinate (rl-balanced-pi) at (0,0.52);
        \coordinate (rl-experience-pi) at (0,0.48);
        \coordinate (rl-preference-pi) at (0,0.60);
        \coordinate (rl-resilience-pi) at (0,0.48);
    \end{scope}

    \begin{scope}[rotate=-120]
        \draw[] (0,0) -- (0,1) node[above] {$\bar{\rho}$};;

        \foreach \x/\xtext in {0.1, 0.2,..., 1.0}
        \draw[shift={(0,\x)}] (-0.0175,0) -- (0.0175,0);

        \foreach \x/\xtext in {0.5, 1}
        \draw[shift={(0,\x)}] (-0.0375,0) -- (0.0375,0);

        \coordinate (rl-balanced-rho) at (0,0.44);
        \coordinate (rl-experience-rho) at (0,0.34);
        \coordinate (rl-preference-rho) at (0,0.36);
        \coordinate (rl-resilience-rho) at (0,0.47);
    \end{scope}

    % draw traingles
    % balanced
    % \draw[draw=mauve, thick] (rl-balanced-pi) -- (rl-balanced-xi) -- (rl-balanced-rho) -- cycle;

    % experience
    % \draw[draw=mauve, thick, densely dotted] (rl-experience-pi) -- (rl-experience-xi) -- (rl-experience-rho) -- cycle;

    % resilience
    % \draw[draw=mauve, thick, densely dashed] (rl-resilience-pi) -- (rl-resilience-xi) -- (rl-resilience-rho) -- cycle;

    % preference
    \draw[draw=mauve, thick, densely dashdotted] (rl-preference-pi) -- (rl-preference-xi) -- (rl-preference-rho) -- cycle;
    
\end{scope}

\begin{scope}[shift={(2.25,-6.75)}, scale=1.0]

    \begin{scope}

        \begin{scope}
            \foreach [count=\i] \ycord in {0.2, 0.4, 0.6, 0.8, 1.0} {
            \coordinate (a\i) at (0, \ycord);}
        \end{scope}

        \begin{scope}[rotate=120]
            \foreach [count=\i] \ycord in {0.2, 0.4, 0.6, 0.8,1.0} {
            \coordinate (b\i) at (0, \ycord);}
        \end{scope}

        \begin{scope}[rotate=-120]
            \foreach [count=\i] \ycord in {0.2, 0.4, 0.6, 0.8, 1.0} {
            \coordinate (c\i) at (0, \ycord);}
        \end{scope}

        \foreach [count=\i] \axlabel in {0.2, 0.4, 0.6, 0.8, 1.0}{
            \draw[draw=text!20] (a\i) -- (b\i) -- (c\i) -- cycle;
        }
    \end{scope}

    \begin{scope}[rotate=120]
        \draw[] (0,0) -- (0,1) node[above] {$\bar{\xi}$};

        \foreach \x/\xtext in {0.1, 0.2,..., 1.0}
        \draw[shift={(0,\x)}] (-0.0175,0) -- (0.0175,0);

         \foreach \x/\xtext in {0.5, 1}
        \draw[shift={(0,\x)}] (-0.0375,0) -- (0.0375,0);

        \coordinate (rl-balanced-xi) at (0,0.5);
        \coordinate (rl-experience-xi) at (0,0.58);
        \coordinate (rl-preference-xi) at (0,0.43);
        \coordinate (rl-resilience-xi) at (0,0.43);
    \end{scope}

    \begin{scope}
        \draw[] (0,0) -- (0,1) node[above] {$\bar{\pi}$};
        
        \foreach \x/\xtext in {0.1, 0.2,..., 1.0}
        \draw[shift={(0,\x)}] (-0.0175,0) -- (0.0175,0);

         \foreach \x/\xtext in {0.5, 1}
        \draw[shift={(0,\x)}] (-0.0375,0) -- (0.0375,0);

        \coordinate (rl-balanced-pi) at (0,0.52);
        \coordinate (rl-experience-pi) at (0,0.48);
        \coordinate (rl-preference-pi) at (0,0.60);
        \coordinate (rl-resilience-pi) at (0,0.48);
    \end{scope}

    \begin{scope}[rotate=-120]
        \draw[] (0,0) -- (0,1) node[above] {$\bar{\rho}$};;

        \foreach \x/\xtext in {0.1, 0.2,..., 1.0}
        \draw[shift={(0,\x)}] (-0.0175,0) -- (0.0175,0);

        \foreach \x/\xtext in {0.5, 1}
        \draw[shift={(0,\x)}] (-0.0375,0) -- (0.0375,0);

        \coordinate (rl-balanced-rho) at (0,0.44);
        \coordinate (rl-experience-rho) at (0,0.34);
        \coordinate (rl-preference-rho) at (0,0.36);
        \coordinate (rl-resilience-rho) at (0,0.47);
    \end{scope}

    % draw traingles
    % balanced
    % \draw[draw=mauve, thick] (rl-balanced-pi) -- (rl-balanced-xi) -- (rl-balanced-rho) -- cycle;

    % experience
    % \draw[draw=mauve, thick, densely dotted] (rl-experience-pi) -- (rl-experience-xi) -- (rl-experience-rho) -- cycle;

    % resilience
    \draw[draw=mauve, thick, densely dashed] (rl-resilience-pi) -- (rl-resilience-xi) -- (rl-resilience-rho) -- cycle;

    % preference
    % \draw[draw=mauve, thick, densely dashdotted] (rl-preference-pi) -- (rl-preference-xi) -- (rl-preference-rho) -- cycle;
    
\end{scope}

\begin{scope}[shift={(4.5,0)}, scale=1.0]

    \begin{scope}

        \begin{scope}
            \foreach [count=\i] \ycord in {0.2, 0.4, 0.6, 0.8, 1.0} {
            \coordinate (a\i) at (0, \ycord);}
        \end{scope}

        \begin{scope}[rotate=120]
            \foreach [count=\i] \ycord in {0.2, 0.4, 0.6, 0.8,1.0} {
            \coordinate (b\i) at (0, \ycord);}
        \end{scope}

        \begin{scope}[rotate=-120]
            \foreach [count=\i] \ycord in {0.2, 0.4, 0.6, 0.8, 1.0} {
            \coordinate (c\i) at (0, \ycord);}
        \end{scope}

        \foreach [count=\i] \axlabel in {0.2, 0.4, 0.6, 0.8, 1.0}{
            \draw[draw=text!20] (a\i) -- (b\i) -- (c\i) -- cycle;
        }
    \end{scope}

    \begin{scope}[rotate=120]
        \draw[] (0,0) -- (0,1) node[above] {$\bar{\xi}$};

        \foreach \x/\xtext in {0.1, 0.2,..., 1.0}
        \draw[shift={(0,\x)}] (-0.0175,0) -- (0.0175,0);

         \foreach \x/\xtext in {0.5, 1}
        \draw[shift={(0,\x)}] (-0.0375,0) -- (0.0375,0);

        \coordinate (mcts-balanced-xi) at (0,0.5);
        \coordinate (mcts-experience-xi) at (0,0.58);
        \coordinate (mcts-preference-xi) at (0,0.43);
        \coordinate (mcts-resilience-xi) at (0,0.43);
    \end{scope}

    \begin{scope}
        \draw[] (0,0) -- (0,1) node[above] {$\bar{\pi}$};
        
        \foreach \x/\xtext in {0.1, 0.2,..., 1.0}
        \draw[shift={(0,\x)}] (-0.0175,0) -- (0.0175,0);

         \foreach \x/\xtext in {0.5, 1}
        \draw[shift={(0,\x)}] (-0.0375,0) -- (0.0375,0);

        \coordinate (mcts-balanced-pi) at (0,0.52);
        \coordinate (mcts-experience-pi) at (0,0.48);
        \coordinate (mcts-preference-pi) at (0,0.60);
        \coordinate (mcts-resilience-pi) at (0,0.48);
    \end{scope}

    \begin{scope}[rotate=-120]
        \draw[] (0,0) -- (0,1) node[above] {$\bar{\rho}$};;

        \foreach \x/\xtext in {0.1, 0.2,..., 1.0}
        \draw[shift={(0,\x)}] (-0.0175,0) -- (0.0175,0);

        \foreach \x/\xtext in {0.5, 1}
        \draw[shift={(0,\x)}] (-0.0375,0) -- (0.0375,0);

        \coordinate (mcts-balanced-rho) at (0,0.44);
        \coordinate (mcts-experience-rho) at (0,0.34);
        \coordinate (mcts-preference-rho) at (0,0.36);
        \coordinate (mcts-resilience-rho) at (0,0.47);
    \end{scope}

    % draw traingles
    % balanced
    \draw[draw=teal, thick] (mcts-balanced-pi) -- (mcts-balanced-xi) -- (mcts-balanced-rho) -- cycle;

    % experience
    %\draw[draw=teal, thick, densely dotted] (mcts-experience-pi) -- (mcts-experience-xi) -- (mcts-experience-rho) -- cycle;

    % resilience
    %\draw[draw=teal, thick, densely dashed] (mcts-resilience-pi) -- (mcts-resilience-xi) -- (mcts-resilience-rho) -- cycle;

    % preference
    % \draw[draw=teal, thick, densely dashdotted] (mcts-preference-pi) -- (mcts-preference-xi) -- (mcts-preference-rho) -- cycle;
    
\end{scope}

\begin{scope}[shift={(4.5,-2.25)}, scale=1.0]

    \begin{scope}

        \begin{scope}
            \foreach [count=\i] \ycord in {0.2, 0.4, 0.6, 0.8, 1.0} {
            \coordinate (a\i) at (0, \ycord);}
        \end{scope}

        \begin{scope}[rotate=120]
            \foreach [count=\i] \ycord in {0.2, 0.4, 0.6, 0.8,1.0} {
            \coordinate (b\i) at (0, \ycord);}
        \end{scope}

        \begin{scope}[rotate=-120]
            \foreach [count=\i] \ycord in {0.2, 0.4, 0.6, 0.8, 1.0} {
            \coordinate (c\i) at (0, \ycord);}
        \end{scope}

        \foreach [count=\i] \axlabel in {0.2, 0.4, 0.6, 0.8, 1.0}{
            \draw[draw=text!20] (a\i) -- (b\i) -- (c\i) -- cycle;
        }
    \end{scope}

    \begin{scope}[rotate=120]
        \draw[] (0,0) -- (0,1) node[above] {$\bar{\xi}$};

        \foreach \x/\xtext in {0.1, 0.2,..., 1.0}
        \draw[shift={(0,\x)}] (-0.0175,0) -- (0.0175,0);

         \foreach \x/\xtext in {0.5, 1}
        \draw[shift={(0,\x)}] (-0.0375,0) -- (0.0375,0);

        \coordinate (mcts-balanced-xi) at (0,0.5);
        \coordinate (mcts-experience-xi) at (0,0.58);
        \coordinate (mcts-preference-xi) at (0,0.43);
        \coordinate (mcts-resilience-xi) at (0,0.43);
    \end{scope}

    \begin{scope}
        \draw[] (0,0) -- (0,1) node[above] {$\bar{\pi}$};
        
        \foreach \x/\xtext in {0.1, 0.2,..., 1.0}
        \draw[shift={(0,\x)}] (-0.0175,0) -- (0.0175,0);

         \foreach \x/\xtext in {0.5, 1}
        \draw[shift={(0,\x)}] (-0.0375,0) -- (0.0375,0);

        \coordinate (mcts-balanced-pi) at (0,0.52);
        \coordinate (mcts-experience-pi) at (0,0.48);
        \coordinate (mcts-preference-pi) at (0,0.60);
        \coordinate (mcts-resilience-pi) at (0,0.48);
    \end{scope}

    \begin{scope}[rotate=-120]
        \draw[] (0,0) -- (0,1) node[above] {$\bar{\rho}$};;

        \foreach \x/\xtext in {0.1, 0.2,..., 1.0}
        \draw[shift={(0,\x)}] (-0.0175,0) -- (0.0175,0);

        \foreach \x/\xtext in {0.5, 1}
        \draw[shift={(0,\x)}] (-0.0375,0) -- (0.0375,0);

        \coordinate (mcts-balanced-rho) at (0,0.44);
        \coordinate (mcts-experience-rho) at (0,0.34);
        \coordinate (mcts-preference-rho) at (0,0.36);
        \coordinate (mcts-resilience-rho) at (0,0.47);
    \end{scope}

    % draw traingles
    % balanced
    %\draw[draw=teal, thick] (mcts-balanced-pi) -- (mcts-balanced-xi) -- (mcts-balanced-rho) -- cycle;

    % experience
    \draw[draw=teal, thick, densely dotted] (mcts-experience-pi) -- (mcts-experience-xi) -- (mcts-experience-rho) -- cycle;

    % resilience
    %\draw[draw=teal, thick, densely dashed] (mcts-resilience-pi) -- (mcts-resilience-xi) -- (mcts-resilience-rho) -- cycle;

    % preference
    %\draw[draw=teal, thick, densely dashdotted] (mcts-preference-pi) -- (mcts-preference-xi) -- (mcts-preference-rho) -- cycle;
    
\end{scope}

\begin{scope}[shift={(4.5,-4.5)}, scale=1.0]

    \begin{scope}

        \begin{scope}
            \foreach [count=\i] \ycord in {0.2, 0.4, 0.6, 0.8, 1.0} {
            \coordinate (a\i) at (0, \ycord);}
        \end{scope}

        \begin{scope}[rotate=120]
            \foreach [count=\i] \ycord in {0.2, 0.4, 0.6, 0.8,1.0} {
            \coordinate (b\i) at (0, \ycord);}
        \end{scope}

        \begin{scope}[rotate=-120]
            \foreach [count=\i] \ycord in {0.2, 0.4, 0.6, 0.8, 1.0} {
            \coordinate (c\i) at (0, \ycord);}
        \end{scope}

        \foreach [count=\i] \axlabel in {0.2, 0.4, 0.6, 0.8, 1.0}{
            \draw[draw=text!20] (a\i) -- (b\i) -- (c\i) -- cycle;
        }
    \end{scope}

    \begin{scope}[rotate=120]
        \draw[] (0,0) -- (0,1) node[above] {$\bar{\xi}$};

        \foreach \x/\xtext in {0.1, 0.2,..., 1.0}
        \draw[shift={(0,\x)}] (-0.0175,0) -- (0.0175,0);

         \foreach \x/\xtext in {0.5, 1}
        \draw[shift={(0,\x)}] (-0.0375,0) -- (0.0375,0);

        \coordinate (mcts-balanced-xi) at (0,0.5);
        \coordinate (mcts-experience-xi) at (0,0.58);
        \coordinate (mcts-preference-xi) at (0,0.43);
        \coordinate (mcts-resilience-xi) at (0,0.43);
    \end{scope}

    \begin{scope}
        \draw[] (0,0) -- (0,1) node[above] {$\bar{\pi}$};
        
        \foreach \x/\xtext in {0.1, 0.2,..., 1.0}
        \draw[shift={(0,\x)}] (-0.0175,0) -- (0.0175,0);

         \foreach \x/\xtext in {0.5, 1}
        \draw[shift={(0,\x)}] (-0.0375,0) -- (0.0375,0);

        \coordinate (mcts-balanced-pi) at (0,0.52);
        \coordinate (mcts-experience-pi) at (0,0.48);
        \coordinate (mcts-preference-pi) at (0,0.60);
        \coordinate (mcts-resilience-pi) at (0,0.48);
    \end{scope}

    \begin{scope}[rotate=-120]
        \draw[] (0,0) -- (0,1) node[above] {$\bar{\rho}$};;

        \foreach \x/\xtext in {0.1, 0.2,..., 1.0}
        \draw[shift={(0,\x)}] (-0.0175,0) -- (0.0175,0);

        \foreach \x/\xtext in {0.5, 1}
        \draw[shift={(0,\x)}] (-0.0375,0) -- (0.0375,0);

        \coordinate (mcts-balanced-rho) at (0,0.44);
        \coordinate (mcts-experience-rho) at (0,0.34);
        \coordinate (mcts-preference-rho) at (0,0.36);
        \coordinate (mcts-resilience-rho) at (0,0.47);
    \end{scope}

    % draw traingles
    % balanced
    % \draw[draw=teal, thick] (mcts-balanced-pi) -- (mcts-balanced-xi) -- (mcts-balanced-rho) -- cycle;

    % experience
    % \draw[draw=teal, thick, densely dotted] (mcts-experience-pi) -- (mcts-experience-xi) -- (mcts-experience-rho) -- cycle;

    % resilience
    % \draw[draw=teal, thick, densely dashed] (mcts-resilience-pi) -- (mcts-resilience-xi) -- (mcts-resilience-rho) -- cycle;

    % preference
    \draw[draw=teal, thick, densely dashdotted] (mcts-preference-pi) -- (mcts-preference-xi) -- (mcts-preference-rho) -- cycle;
    
\end{scope}

\begin{scope}[shift={(4.5,-6.75)}, scale=1.0]

    \begin{scope}

        \begin{scope}
            \foreach [count=\i] \ycord in {0.2, 0.4, 0.6, 0.8, 1.0} {
            \coordinate (a\i) at (0, \ycord);}
        \end{scope}

        \begin{scope}[rotate=120]
            \foreach [count=\i] \ycord in {0.2, 0.4, 0.6, 0.8,1.0} {
            \coordinate (b\i) at (0, \ycord);}
        \end{scope}

        \begin{scope}[rotate=-120]
            \foreach [count=\i] \ycord in {0.2, 0.4, 0.6, 0.8, 1.0} {
            \coordinate (c\i) at (0, \ycord);}
        \end{scope}

        \foreach [count=\i] \axlabel in {0.2, 0.4, 0.6, 0.8, 1.0}{
            \draw[draw=text!20] (a\i) -- (b\i) -- (c\i) -- cycle;
        }
    \end{scope}

    \begin{scope}[rotate=120]
        \draw[] (0,0) -- (0,1) node[above] {$\bar{\xi}$};

        \foreach \x/\xtext in {0.1, 0.2,..., 1.0}
        \draw[shift={(0,\x)}] (-0.0175,0) -- (0.0175,0);

         \foreach \x/\xtext in {0.5, 1}
        \draw[shift={(0,\x)}] (-0.0375,0) -- (0.0375,0);

        \coordinate (mcts-balanced-xi) at (0,0.5);
        \coordinate (mcts-experience-xi) at (0,0.58);
        \coordinate (mcts-preference-xi) at (0,0.43);
        \coordinate (mcts-resilience-xi) at (0,0.43);
    \end{scope}

    \begin{scope}
        \draw[] (0,0) -- (0,1) node[above] {$\bar{\pi}$};
        
        \foreach \x/\xtext in {0.1, 0.2,..., 1.0}
        \draw[shift={(0,\x)}] (-0.0175,0) -- (0.0175,0);

         \foreach \x/\xtext in {0.5, 1}
        \draw[shift={(0,\x)}] (-0.0375,0) -- (0.0375,0);

        \coordinate (mcts-balanced-pi) at (0,0.52);
        \coordinate (mcts-experience-pi) at (0,0.48);
        \coordinate (mcts-preference-pi) at (0,0.60);
        \coordinate (mcts-resilience-pi) at (0,0.48);
    \end{scope}

    \begin{scope}[rotate=-120]
        \draw[] (0,0) -- (0,1) node[above] {$\bar{\rho}$};;

        \foreach \x/\xtext in {0.1, 0.2,..., 1.0}
        \draw[shift={(0,\x)}] (-0.0175,0) -- (0.0175,0);

        \foreach \x/\xtext in {0.5, 1}
        \draw[shift={(0,\x)}] (-0.0375,0) -- (0.0375,0);

        \coordinate (mcts-balanced-rho) at (0,0.44);
        \coordinate (mcts-experience-rho) at (0,0.34);
        \coordinate (mcts-preference-rho) at (0,0.36);
        \coordinate (mcts-resilience-rho) at (0,0.47);
    \end{scope}

    % draw traingles
    % balanced
    % \draw[draw=teal, thick] (mcts-balanced-pi) -- (mcts-balanced-xi) -- (mcts-balanced-rho) -- cycle;

    % experience
    % \draw[draw=teal, thick, densely dotted] (mcts-experience-pi) -- (mcts-experience-xi) -- (mcts-experience-rho) -- cycle;

    % resilience
    \draw[draw=teal, thick, densely dashed] (mcts-resilience-pi) -- (mcts-resilience-xi) -- (mcts-resilience-rho) -- cycle;

    % preference
    % \draw[draw=teal, thick, densely dashdotted] (mcts-preference-pi) -- (mcts-preference-xi) -- (mcts-preference-rho) -- cycle;
    
\end{scope}

\end{tikzpicture}
